Lethe-DEM : An open-source parallel discrete element solver with load balancing

Approximately $75 \%$ of the raw material and $50 \%$ of the products in the chemical industry are granular materials. The Discrete Element Method (DEM) provides detailed insights of phenomena at particle scale and it is therefore often used for modeling granular materials. However, because DEM tracks the motion and contact of individual particles separately, its computational cost increases non-linearly $O(n_p\log(n_p))$ -- $O(n_p^2)$ depending on the algorithm) with the number of particles ($n_p$). In this article, we introduce a new open-source parallel DEM software with load balancing: Lethe-DEM. Lethe-DEM, a module of Lethe, consists of solvers for two-dimensional and three-dimensional DEM simulations. Load-balancing allows Lethe-DEM to significantly increase the parallel efficiency by $\approx 25 - 70 \%$ depending on the granular simulation. We explain the fundamental modules of Lethe-DEM, its software architecture, and the governing equations. Furthermore, we verify Lethe-DEM with several tests including analytical solutions and comparison with other software. Comparisons with experiments in a flat-bottomed silo, wedge-shaped silo, and rotating drum validate Lethe-DEM. We investigate the strong and weak scaling of Lethe-DEM with $1 \leq n_c \leq 192$ and $32 \leq n_c \leq 320$ processes, respectively, with and without load-balancing. The strong-scaling analysis is performed on the wedge-shaped silo and rotating drum simulations, while for the weak-scaling analysis, we use a dam break simulation. The best scalability of Lethe-DEM is obtained in the range of $5000 \leq n_p/n_c \leq 15000$. Finally, we demonstrate that large scale simulations can be carried out with Lethe-DEM using the simulation of a three-dimensional cylindrical silo with $n_p=4.3 \times 10^6$ on 320 cores.

==> Figs/Figure_drum_cpu.tex <==
\begin{figure}[hbt!]
	\begin{center}
		\begin{tikzpicture}
		\begin{axis}[
		label style={font=\normalsize},
		legend style={nodes={scale=0.8, transform shape}},
		legend style={fill=none},
		xlabel={$n_n$},
		ylabel={$t_s$},
		y unit=\si{\minute},
		width=7cm, height=7cm,
		xmin=0, xmax=7,
		ymin=100, ymax=10000,
		xtick={1,2,3,4,5,6},
		ytick={100,1000,10000},
			xmode=log,	 ymode=log,
				     y tick label style={/pgf/number format/precision=0 sep=\,},
	log base 10 number format code/.code={%
	$\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
	},
	legend pos=south west
		]
		
		\addplot+[color=black, mark=o, only marks, mark size=4pt, error bars/.cd,y dir=both,y explicit] 
		coordinates {
			(	1	,	1650	)
			(	2	,	893	)
			(	3	,	634	)
			(	4	,	522	)
			(	5	,	467	)
			(	6	,	422	)	
		};
		
				\addplot+[color=red, mark=x, only marks, mark size=4pt, error bars/.cd,y dir=both,y explicit] 
		coordinates {
			(	1	, 2819.28	)
			(	2	,	1337.26	)
			(	3	,	1018.23	)
			(	4	,	859.53	)
			(	5	,	712.88	)
			(	6	,	633.87)	
		};
		
		\addplot[color=black, smooth, dashed]
		coordinates {
			(	1	,	1650	)
			(	2	,	825	)
			(	3	,	550	)
			(	4	,	412.5	)
			(	7	,	235.714	)	
		};
		
		\legend{LB, no LB, ideal}
		
		\end{axis}
		\end{tikzpicture}
		
		\caption{Simulation time of rotating drum case as a function of number of nodes with and without load-balancing. Each node has 32 cores.
			\label{fig:drum_cpu}}
	\end{center}
\end{figure}

==> Figs/Figure_drum_validation.tex <==
\begin{figure}[hbt!]
	\begin{center}
		\begin{tikzpicture}
		\begin{axis}[
		label style={font=\normalsize},
		legend style={nodes={scale=0.9, transform shape}},
		legend style={fill=none},
		xlabel={$x^*/l^*$},
		ylabel={$v_{x^*}/v_{x^*,max}$},
		width=7cm, height=5.25cm,
		xmin=-1, xmax=1,
		ymin=-0.1, ymax=1.1,
		xtick={-0.8,-0.4,0,0.4,0.8},
		ytick={0,0.2,0.4,0.6,0.8,1},
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=2
		}, scaled ticks=false,
		legend pos=south east
		]
		
		\addplot[color=black, mark=o, only marks, mark size=3pt]
		coordinates {
			(	-0.967713878826689	,	0.218689248473147	)
			(	-0.940792848245035	,	0.277198046393378	)
			(	-0.907640156619865	,	0.249274087950528	)
			(	-0.880623548414845	,	0.269647414147399	)
			(	-0.85062491836078	,	0.300194022575434	)
			(	-0.793482243270538	,	0.300266661569193	)
			(	-0.694591262293671	,	0.442765251799248	)
			(	-0.667638372504229	,	0.488562225811692	)
			(	-0.730770578658791	,	0.478312481481835	)
			(	-0.64076194481348	,	0.564867577202825	)
			(	-0.517594247501441	,	0.620956349699408	)
			(	-0.577833637588767	,	0.656472994542517	)
			(	-0.544865729368773	,	0.702277614764831	)
			(	-0.457953810520547	,	0.824421994322688	)
			(	-0.482166808440141	,	0.885408164240587	)
			(	-0.42214406096578	,	0.936331921970428	)
			(	-0.395025503295835	,	0.916027411662381	)
			(	-0.361726259314835	,	0.829629063243713	)
			(	-0.33449300849685	,	0.763561986867634	)
			(	-0.301423150811931	,	0.76868877058503	)
			(	-0.274839827832841	,	0.9619429019278	)
			(	-0.181868287663159	,	1.06629837422462	)
			(	-0.118270937074878	,	0.890955489500797	)
			(	-0.027886364577658	,	0.827511063109904	)
			(	-0.004138511091783	,	0.952117522245691	)
			(	-0.091541061739959	,	1.02573523086774	)
			(	0.03179867529414	,	1.01318015426228	)
			(	0.173419225757532	,	0.906580519368805	)
			(	0.212242856369133	,	1.01595190533992	)
			(	0.332517737613936	,	1.02627428866353	)
			(	0.25148065668199	,	0.96006958050981	)
			(	0.275846578798971	,	0.838066655834535	)
			(	0.39310757898694	,	0.850927580834774	)
			(	0.519308272880486	,	0.896850717310063	)
			(	0.57932464851329	,	0.95031683982146	)
			(	0.456634839318085	,	0.703550708708077	)
			(	0.633912215138858	,	0.769877756219713	)
			(	0.721110866857185	,	0.777615720607491	)
			(	0.664089256756541	,	0.729238150764142	)
			(	0.694317273106687	,	0.668259627056113	)
			(	0.823882299342744	,	0.571814158869125	)
			(	0.754843396064113	,	0.518336567042923	)
			(	0.790901647439634	,	0.531094268209926	)
			(	0.851070947269825	,	0.523543635963948	)
			(	0.881235245204392	,	0.487988760071491	)
			(	0.941640303172221	,	0.386370630907891	)
			(	0.972014871878196	,	0.266917717224043	)
			(	0.993188501374724	,	0.218639548108996	)
		};
		
		\addplot[color=black, smooth]
		coordinates {
			(	1	,	0.056436976779739	)
			(	0.891963109354414	,	0.364110742760077	)
			(	0.783926218708827	,	0.612898822000455	)
			(	0.675889328063241	,	0.786237257919262	)
			(	0.567852437417655	,	0.887310266137146	)
			(	0.459815546772069	,	0.938294631748005	)
			(	0.351778656126482	,	0.966480545776397	)
			(	0.243741765480896	,	0.981641624	)
			(	0.13570487483531	,	1	)
			(	0.027667984189723	,	0.987517727970269	)
			(	-0.080368906455863	,	0.9500247047169	)
			(	-0.188405797101449	,	0.88111315835501	)
			(	-0.296442687747036	,	0.817429541293905	)
			(	-0.404479578392622	,	0.737098772065796	)
			(	-0.512516469038208	,	0.640275851997488	)
			(	-0.620553359683795	,	0.535343307579091	)
			(	-0.728590250329381	,	0.432157178057241	)
			(	-0.836627140974967	,	0.3410356069343	)
			(	-0.944664031620554	,	0.259130387834024	)
			(	-1.05270092226614	,	0.183712105480865	)			
		};

		
	
		\legend{Exp., Lethe}
		\node[draw,align=left,scale=0.9] (textbox) at (rel axis cs:0.08,0.12)  {a};
		
		\end{axis}
		\end{tikzpicture}
		
		\begin{tikzpicture}
		\begin{axis}[
		label style={font=\normalsize},
		legend style={nodes={scale=0.9, transform shape}},
		legend style={fill=none},
		xlabel={$v_{x^*}$},
		ylabel={$y^*$},
		x unit=\si{m/s}, y unit=m,
		width=7cm, height=5.25cm,
		xmin=-0.4, xmax=0.2,
		ymin=-0.12, ymax=0,
		xtick={-0.3,-0.2,-0.1,0,0.1},
		ytick={-0.12,-0.08,-0.04,0},
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=2
		}, scaled ticks=false,
		legend pos=north east
		]
		
				\addplot[color=black, mark=o, only marks, mark size=3pt]
		coordinates {
			(	0.141111111111111	,	-0.11306209850107	)
			(	0.14	,	-0.111263383297644	)
			(	0.138888888888888	,	-0.109207708779443	)
			(	0.136666666666666	,	-0.106895074946466	)
			(	0.136666666666666	,	-0.10406852248394	)
			(	0.135555555555555	,	-0.101241970021413	)
			(	0.135555555555555	,	-0.098672376873662	)
			(	0.131111111111111	,	-0.09558886509636	)
			(	0.127777777777777	,	-0.090963597430407	)
			(	0.122222222222222	,	-0.088907922912206	)
			(	0.13	,	-0.085824411134904	)
			(	0.12	,	-0.084282655246253	)
			(	0.117777777777777	,	-0.081970021413276	)
			(	0.107777777777777	,	-0.0796573875803	)
			(	0.104444444444444	,	-0.077601713062099	)
			(	0.096666666666667	,	-0.075289079229122	)
			(	0.091111111111111	,	-0.074004282655246	)
			(	0.082222222222222	,	-0.071177730192719	)
			(	0.071111111111111	,	-0.069635974304069	)
			(	0.054444444444444	,	-0.067066381156317	)
			(	0.04	,	-0.065010706638116	)
			(	0.015555555555556	,	-0.062184154175589	)
			(	0.013333333333333	,	-0.060128479657388	)
			(	-0.013333333333333	,	-0.058586723768737	)
			(	-0.041111111111111	,	-0.05576017130621	)
			(	-0.091111111111111	,	-0.053961456102784	)
			(	-0.123333333333333	,	-0.051648822269807	)
			(	-0.143333333333333	,	-0.048051391862955	)
			(	-0.154444444444444	,	-0.049593147751606	)
			(	-0.195555555555555	,	-0.044967880085653	)
			(	-0.208888888888888	,	-0.043426124197002	)
			(	-0.223333333333333	,	-0.039057815845824	)
			(	-0.254444444444444	,	-0.041370449678801	)
			(	-0.296666666666666	,	-0.037259100642398	)
			(	-0.278888888888888	,	-0.028265524625268	)
			(	-0.316666666666666	,	-0.032633832976445	)
			(	-0.331111111111111	,	-0.034946466809422	)
			(	-0.347777777777777	,	-0.030321199143469	)
			
		};
		
		\addplot[color=black, smooth]
		coordinates {	
			(	0.143411305071639	,	-0.12	)
			(	0.127625362293538	,	-0.0993	)
			(	0.106805288901363	,	-0.0855	)
			(	0.091024068549227	,	-0.0787	)
			(	0.079613474445294	,	-0.0759	)
			(	0.064028640003259	,	-0.0721	)
			(	0.054295303898166	,	-0.0703	)
			(	0.0410975117818	,	-0.0675	)
			(	0.032720831618438	,	-0.0657	)
			(	0.023810604966997	,	-0.0639	)
			(	0.013726084920257	,	-0.0621	)
			(	0.004808940945661	,	-0.0603	)
			(	-0.008011396599231	,	-0.0575	)
			(	-0.029774264245321	,	-0.0537	)
			(	-0.062265764200237	,	-0.0499	)
			(	-0.103683704067356	,	-0.0461	)
			(	-0.160555305456855	,	-0.0423	)
			(	-0.216488013159372	,	-0.0385	)
			(	-0.281957069663122	,	-0.0347	)
			(	-0.334908076992431	,	-0.0309	)
		};
		
		\legend{Exp., Lethe}
		\node[draw,align=left,scale=0.9] (textbox) at (rel axis cs:0.08,0.12)  {b};
		
		\end{axis}
		\end{tikzpicture}
		
		\caption{Streamwise velocity profiles in (a) $x$ (parallel to the free surface) and (b) $y$ (perpendicular to the free surface) directions.
			\label{fig:drum_validation}}
	\end{center}
\end{figure}

==> Figs/Figure_normal_force.tex <==
\begin{figure}[hbt!]
	\begin{center}
		\begin{tikzpicture}
			\begin{axis}[
				label style={font=\normalsize},
				legend style={nodes={scale=1, transform shape}},
				legend style={fill=none},
				xlabel={$\delta_n^*$},
				ylabel={$f_n^*$},
				width=7cm, height=7cm,
				xmin=0, xmax=1.1,
				ymin=-0.2, ymax=1.1,
				xtick={0,0.2,0.4,0.6,0.8,1},
				ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
				legend pos=north west
				]
				
				\addplot[color=blue, mark=square, only marks, mark size=3pt]
				coordinates {
				(	1.35E-02	,	0.168022069	)
				(	5.00E-02	,	0.240264578	)
				(	8.63E-02	,	0.283929579	)
				(	1.22E-01	,	0.31954488	)
				(	1.58E-01	,	0.351369911	)
				(	1.93E-01	,	0.38096205	)
				(	2.27E-01	,	0.409024065	)
				(	2.61E-01	,	0.435898579	)
				(	2.94E-01	,	0.46175301	)
				(	3.26E-01	,	0.486665227	)
				(	3.58E-01	,	0.51065275	)
				(	3.89E-01	,	0.533703899	)
				(	4.19E-01	,	0.555789474	)
				(	4.48E-01	,	0.5768647	)
				(	4.76E-01	,	0.596882854	)
				(	5.04E-01	,	0.61578943	)
				(	5.30E-01	,	0.633535759	)
				(	5.56E-01	,	0.650071226	)
				(	5.80E-01	,	0.665345216	)
				(	6.04E-01	,	0.679316848	)
				(	6.26E-01	,	0.691943295	)
				(	6.46E-01	,	0.703191462	)
				(	6.64E-01	,	0.713030201	)
				(	6.81E-01	,	0.721434205	)
				(	6.98E-01	,	0.728385953	)
				(	7.13E-01	,	0.733869872	)
				(	7.27E-01	,	0.737880122	)
				(	7.40E-01	,	0.740416703	)
				(	7.51E-01	,	0.74148156	)
				(	7.62E-01	,	0.741084429	)
				(	7.71E-01	,	0.739242828	)
				(	7.79E-01	,	0.735978174	)
				(	7.86E-01	,	0.731315772	)
				(	7.91E-01	,	0.72528677	)
				(	7.96E-01	,	0.717926209	)
				(	7.99E-01	,	0.709278865	)
				(	8.01E-01	,	0.699385618	)
				(	8.02E-01	,	0.688299029	)
				(	8.02E-01	,	0.676067767	)
				(	8.01E-01	,	0.66275218	)
				(	7.97E-01	,	0.648406777	)
				(	7.91E-01	,	0.633095799	)
				(	7.87E-01	,	0.616879595	)
				(	7.82E-01	,	0.5998263	)
				(	7.76E-01	,	0.582002102	)
				(	7.69E-01	,	0.563475137	)
				(	7.61E-01	,	0.544313541	)
				(	7.53E-01	,	0.524585448	)
				(	7.44E-01	,	0.504362887	)
				(	7.33E-01	,	0.483713994	)
				(	7.23E-01	,	0.462706904	)
				(	7.11E-01	,	0.441409752	)
				(	6.99E-01	,	0.419890674	)
				(	6.86E-01	,	0.398215858	)
				(	6.73E-01	,	0.376447599	)
				(	6.59E-01	,	0.354648193	)
				(	6.45E-01	,	0.332879934	)
				(	6.30E-01	,	0.311201224	)
				(	6.15E-01	,	0.289668519	)
				(	5.99E-01	,	0.268334379	)
				(	5.83E-01	,	0.247251367	)
				(	5.67E-01	,	0.22646815	)
				(	5.50E-01	,	0.206033397	)
				(	5.33E-01	,	0.185987404	)
				(	5.16E-01	,	0.166373	)
				(	4.99E-01	,	0.14722834	)
				(	4.81E-01	,	0.128589244	)
				(	4.64E-01	,	0.110488611	)
				(	4.47E-01	,	0.092957006	)
				(	4.30E-01	,	0.076022656	)
				(	4.13E-01	,	0.059710867	)
				(	3.96E-01	,	0.044045196	)
				(	3.79E-01	,	0.029046668	)
				(	3.61E-01	,	0.014734787	)
				(	3.44E-01	,	0.001126878	)
				(	3.26E-01	,	-0.011761031	)
				(	3.09E-01	,	-0.023914132	)
				(	2.91E-01	,	-0.035318815	)
				(	2.74E-01	,	-0.045961745	)
				(	2.56E-01	,	-0.055829685	)
				(	2.39E-01	,	-0.064909008	)
				(	2.22E-01	,	-0.073184723	)
				(	2.05E-01	,	-0.080639505	)
				(	1.88E-01	,	-0.087252913	)
				(	1.71E-01	,	-0.092998861	)
				(	1.54E-01	,	-0.09784406	)
				(	1.37E-01	,	-0.101743347	)
				(	1.21E-01	,	-0.104635204	)
				(	1.04E-01	,	-0.106431056	)
				(	8.81E-02	,	-0.107000667	)
				(	7.20E-02	,	-0.1061408	)
				(	5.61E-02	,	-0.103511361	)
				(	4.03E-02	,	-0.098473436	)
				(	2.47E-02	,	-0.089568735	)
				(	9.23E-03	,	-0.071565633	)
				};
				
				\addplot[color=blue]
				coordinates {
				(	0,		0.00334728	)
				(	0.0017094017094017033,		0.038493724	)
				(	0.0034188034188034067,		0.081171548	)
				(	0.006837606837606841,		0.123849372	)
				(	0.013675213675213682,		0.161506276	)
				(	0.025641025641025633,		0.189121339	)
				(	0.046153846153846156,		0.216736402	)
				(	0.06666666666666668,		0.244351464	)
				(	0.08888888888888888,		0.264435146	)
				(	0.12136752136752135,		0.29707113	)
				(	0.14700854700854707,		0.319665272	)
				(	0.17094017094017097,		0.344769874	)
				(	0.19658119658119663,		0.364853556	)
				(	0.2222222222222223,		0.387447699	)
				(	0.2461538461538462,		0.410041841	)
				(	0.27179487179487183,		0.430125523	)
				(	0.2974358974358975,		0.452719665	)
				(	0.32307692307692315,		0.475313808	)
				(	0.3487179487179488,		0.49539749	)
				(	0.37264957264957277,		0.515481172	)
				(	0.4,		0.538075314	)
				(	0.4256410256410257,		0.560669456	)
				(	0.45128205128205134,		0.583263598	)
				(	0.4752136752136753,		0.60334728	)
				(	0.5008547008547009,		0.623430962	)
				(	0.5264957264957265,		0.643514644	)
				(	0.5521367521367523,		0.663598326	)
				(	0.5794871794871795,		0.683682008	)
				(	0.6068376068376069,		0.69874477	)
				(	0.623931623931624,		0.713807531	)
				(	0.6376068376068378,		0.721338912	)
				(	0.6512820512820513,		0.728870293	)
				(	0.6683760683760684,		0.738912134	)
				(	0.6871794871794873,		0.746443515	)
				(	0.7008547008547009,		0.753974895	)
				(	0.7162393162393164,		0.758995816	)
				(	0.72991452991453,		0.761506276	)
				(	0.7452991452991454,		0.764016736	)
				(	0.7606837606837608,		0.761506276	)
				(	0.770940170940171,		0.753974895	)
				(	0.7777777777777779,		0.743933054	)
				(	0.782905982905983,		0.731380753	)
				(	0.7880341880341882,		0.716317992	)
				(	0.7880341880341882,		0.69623431	)
				(	0.7863247863247864,		0.671129707	)
				(	0.7811965811965813,		0.641004184	)
				(	0.7743589743589745,		0.615899582	)
				(	0.7675213675213677,		0.593305439	)
				(	0.7555555555555556,		0.563179916	)
				(	0.741880341880342,		0.530543933	)
				(	0.72991452991453,		0.50292887	)
				(	0.712820512820513,		0.467782427	)
				(	0.6940170940170941,		0.432635983	)
				(	0.6752136752136753,		0.39748954	)
				(	0.6564102564102564,		0.367364017	)
				(	0.635897435897436,		0.337238494	)
				(	0.6153846153846154,		0.30460251	)
				(	0.5931623931623933,		0.274476987	)
				(	0.5726495726495727,		0.244351464	)
				(	0.5504273504273505,		0.216736402	)
				(	0.5282051282051283,		0.189121339	)
				(	0.5042735042735044,		0.164016736	)
				(	0.4803418803418804,		0.136401674	)
				(	0.45641025641025645,		0.111297071	)
				(	0.4324786324786326,		0.088702929	)
				(	0.40854700854700865,		0.066108787	)
				(	0.382905982905983,		0.041004184	)
				(	0.3572649572649572,		0.023430962	)
				(	0.33162393162393167,		0.00334728	)
				(	0.3025641025641026,		-0.016736402	)
				(	0.27692307692307694,		-0.031799163	)
				(	0.2495726495726496,		-0.051882845	)
				(	0.223931623931624,		-0.061924686	)
				(	0.19316239316239317,		-0.076987448	)
				(	0.16239316239316245,		-0.089539749	)
				(	0.12991452991452992,		-0.09707113	)
				(	0.10769230769230773,		-0.10209205	)
				(	0.08717948717948723,		-0.10209205	)
				(	0.05982905982905984,		-0.10209205	)
				(	0.04444444444444445,		-0.09958159	)
				(	0.03076923076923077,		-0.094560669	)
				(	0.01709401709401709,		-0.084518828	)
				(	0.008547008547008544,		-0.069456067	)
				(	0.0017094017094017033,		-0.044351464	)
					};
				
				\addplot[color=red, mark=o, only marks, , mark size=3pt]
				coordinates {
				(	1.35E-02	,	0.094160608	)
				(	5.00E-02	,	0.138820622	)
				(	8.64E-02	,	0.170112002	)
				(	1.23E-01	,	0.198731268	)
				(	1.59E-01	,	0.226698382	)
				(	1.94E-01	,	0.254660531	)
				(	2.29E-01	,	0.282852267	)
				(	2.64E-01	,	0.311333575	)
				(	2.99E-01	,	0.340085837	)
				(	3.33E-01	,	0.36905114	)
				(	3.66E-01	,	0.398142613	)
				(	3.99E-01	,	0.427269249	)
				(	4.32E-01	,	0.456323491	)
				(	4.63E-01	,	0.485197787	)
				(	4.94E-01	,	0.513778375	)
				(	5.25E-01	,	0.54195977	)
				(	5.54E-01	,	0.569624076	)
				(	5.83E-01	,	0.596665805	)
				(	6.11E-01	,	0.622973266	)
				(	6.38E-01	,	0.648445111	)
				(	6.64E-01	,	0.67297792	)
				(	6.88E-01	,	0.696474482	)
				(	7.09E-01	,	0.71883965	)
				(	7.30E-01	,	0.739984487	)
				(	7.51E-01	,	0.759828326	)
				(	7.70E-01	,	0.778288433	)
				(	7.88E-01	,	0.795296551	)
				(	8.04E-01	,	0.810782357	)
				(	8.20E-01	,	0.824692073	)
				(	8.34E-01	,	0.836967785	)
				(	8.47E-01	,	0.847566058	)
				(	8.58E-01	,	0.856449661	)
				(	8.69E-01	,	0.863585501	)
				(	8.78E-01	,	0.868952893	)
				(	8.86E-01	,	0.872531155	)
				(	8.92E-01	,	0.874316149	)
				(	8.97E-01	,	0.874305807	)
				(	9.01E-01	,	0.872504266	)
				(	9.03E-01	,	0.868928073	)
				(	9.05E-01	,	0.863597911	)
				(	9.02E-01	,	0.856540669	)
				(	8.98E-01	,	0.847791509	)
				(	8.95E-01	,	0.837393867	)
				(	8.92E-01	,	0.825391178	)
				(	8.87E-01	,	0.811841357	)
				(	8.81E-01	,	0.796802317	)
				(	8.74E-01	,	0.780338177	)
				(	8.65E-01	,	0.762519262	)
				(	8.56E-01	,	0.743417964	)
				(	8.46E-01	,	0.723112881	)
				(	8.34E-01	,	0.701684679	)
				(	8.22E-01	,	0.679220229	)
				(	8.08E-01	,	0.655804333	)
				(	7.94E-01	,	0.631525932	)
				(	7.79E-01	,	0.606478101	)
				(	7.63E-01	,	0.580753917	)
				(	7.46E-01	,	0.554444387	)
				(	7.29E-01	,	0.527644656	)
				(	7.11E-01	,	0.500449868	)
				(	6.92E-01	,	0.4729531	)
				(	6.73E-01	,	0.445245359	)
				(	6.53E-01	,	0.41742179	)
				(	6.32E-01	,	0.389571333	)
				(	6.11E-01	,	0.361782926	)
				(	5.90E-01	,	0.334143441	)
				(	5.68E-01	,	0.306739749	)
				(	5.45E-01	,	0.279652516	)
				(	5.24E-01	,	0.252964476	)
				(	5.02E-01	,	0.226754227	)
				(	4.80E-01	,	0.201093748	)
				(	4.57E-01	,	0.176058948	)
				(	4.35E-01	,	0.151719737	)
				(	4.12E-01	,	0.128144992	)
				(	3.88E-01	,	0.105401313	)
				(	3.65E-01	,	0.083553855	)
				(	3.42E-01	,	0.062667149	)
				(	3.18E-01	,	0.042805523	)
				(	2.94E-01	,	0.024033921	)
				(	2.70E-01	,	0.006419836	)
				(	2.46E-01	,	-0.009964672	)
				(	2.23E-01	,	-0.025040592	)
				(	1.99E-01	,	-0.038716997	)
				(	1.75E-01	,	-0.050885361	)
				(	1.51E-01	,	-0.061408139	)
				(	1.28E-01	,	-0.070100419	)
				(	1.04E-01	,	-0.07669621	)
				(	8.05E-02	,	-0.080773566	)
				(	5.72E-02	,	-0.081570712	)
				(	3.39E-02	,	-0.077368633	)
				(	1.07E-02	,	-0.061561818	)
				};
			
				\addplot[color=red]
				coordinates {
				(	0.001712329	,	0.005857741	)
				(	0.003424658	,	0.030962343	)
				(	0.005136986	,	0.051046025	)
				(	0.010273973	,	0.073640167	)
				(	0.018835616	,	0.088702929	)
				(	0.035958904	,	0.106276151	)
				(	0.054794521	,	0.121338912	)
				(	0.071917808	,	0.136401674	)
				(	0.094178082	,	0.151464435	)
				(	0.119863014	,	0.171548117	)
				(	0.148972603	,	0.194142259	)
				(	0.193493151	,	0.229288703	)
				(	0.241438356	,	0.269456067	)
				(	0.284246575	,	0.30460251	)
				(	0.332191781	,	0.347280335	)
				(	0.375	,	0.387447699	)
				(	0.419520548	,	0.427615063	)
				(	0.462328767	,	0.470292887	)
				(	0.506849315	,	0.512970711	)
				(	0.549657534	,	0.558158996	)
				(	0.594178082	,	0.60083682	)
				(	0.636986301	,	0.643514644	)
				(	0.681506849	,	0.688702929	)
				(	0.727739726	,	0.733891213	)
				(	0.770547945	,	0.774058577	)
				(	0.79109589	,	0.791631799	)
				(	0.806506849	,	0.806694561	)
				(	0.828630137	,	0.816736402	)
				(	0.854178082	,	0.831799163	)
				(	0.866164384	,	0.846820084	)
				(	0.878438356	,	0.846820084	)
				(	0.884287671	,	0.829288703	)
				(	0.882	,	0.814225941	)
				(	0.875575342	,	0.79916318	)
				(	0.866438356	,	0.779079498	)
				(	0.857876712	,	0.756485356	)
				(	0.84760274	,	0.733891213	)
				(	0.835616438	,	0.706276151	)
				(	0.825342466	,	0.686192469	)
				(	0.815068493	,	0.668619247	)
				(	0.801369863	,	0.641004184	)
				(	0.785958904	,	0.615899582	)
				(	0.768835616	,	0.583263598	)
				(	0.755136986	,	0.560669456	)
				(	0.732876712	,	0.528033473	)
				(	0.715753425	,	0.50292887	)
				(	0.695205479	,	0.472803347	)
				(	0.679794521	,	0.450209205	)
				(	0.655821918	,	0.417573222	)
				(	0.63869863	,	0.394979079	)
				(	0.619863014	,	0.367364017	)
				(	0.577054795	,	0.317154812	)
				(	0.535958904	,	0.269456067	)
				(	0.494863014	,	0.221757322	)
				(	0.452054795	,	0.179079498	)
				(	0.407534247	,	0.136401674	)
				(	0.363013699	,	0.09623431	)
				(	0.315068493	,	0.058577406	)
				(	0.267123288	,	0.023430962	)
				(	0.219178082	,	-0.006694561	)
				(	0.167808219	,	-0.034309623	)
				(	0.119863014	,	-0.051882845	)
				(	0.065068493	,	-0.061924686	)
				(	0.046232877	,	-0.064435146	)
				(	0.032534247	,	-0.061924686	)
				(	0.017123288	,	-0.054393305	)
				(	0.005136986	,	-0.041841004	)
				(	0.001712329	,	-0.029288703	)
				};
			
			\addplot[color=black, mark=triangle, only marks, , mark size=3pt]
			coordinates {
			(	1.28E-02	,	0.028995501	)
			(	4.76E-02	,	0.048583898	)
			(	8.24E-02	,	0.067343503	)
			(	1.17E-01	,	0.087615285	)
			(	1.52E-01	,	0.109596153	)
			(	1.86E-01	,	0.133222607	)
			(	2.20E-01	,	0.158373856	)
			(	2.55E-01	,	0.184915869	)
			(	2.88E-01	,	0.212712136	)
			(	3.22E-01	,	0.241627799	)
			(	3.55E-01	,	0.271525932	)
			(	3.88E-01	,	0.302280366	)
			(	4.21E-01	,	0.333752521	)
			(	4.53E-01	,	0.365814158	)
			(	4.85E-01	,	0.398334971	)
			(	5.16E-01	,	0.431180516	)
			(	5.47E-01	,	0.464220487	)
			(	5.77E-01	,	0.497324577	)
			(	6.06E-01	,	0.530358343	)
			(	6.34E-01	,	0.563193547	)
			(	6.62E-01	,	0.595695744	)
			(	6.89E-01	,	0.627738766	)
			(	7.16E-01	,	0.659192306	)
			(	7.41E-01	,	0.689928125	)
			(	7.65E-01	,	0.719826258	)
			(	7.88E-01	,	0.748760536	)
			(	8.11E-01	,	0.77661513	)
			(	8.32E-01	,	0.803274213	)
			(	8.52E-01	,	0.828628161	)
			(	8.71E-01	,	0.852571488	)
			(	8.89E-01	,	0.875002844	)
			(	9.06E-01	,	0.895829154	)
			(	9.21E-01	,	0.914959408	)
			(	9.35E-01	,	0.932315011	)
			(	9.48E-01	,	0.947821501	)
			(	9.59E-01	,	0.961410621	)
			(	9.69E-01	,	0.973024458	)
			(	9.78E-01	,	0.982613372	)
			(	9.85E-01	,	0.990133926	)
			(	9.91E-01	,	0.995553028	)
			(	9.95E-01	,	0.998845856	)
			(	9.98E-01	,	1	)
			(	1.00E+00	,	0.999007188	)
			(	1.00E+00	,	0.995871555	)
			(	9.99E-01	,	0.990605512	)
			(	9.96E-01	,	0.983229743	)
			(	9.92E-01	,	0.973777341	)
			(	9.86E-01	,	0.962283469	)
			(	9.79E-01	,	0.948799835	)
			(	9.71E-01	,	0.933382285	)
			(	9.61E-01	,	0.916092869	)
			(	9.50E-01	,	0.89700605	)
			(	9.38E-01	,	0.876200424	)
			(	9.25E-01	,	0.853762863	)
			(	9.10E-01	,	0.829782305	)
			(	8.94E-01	,	0.804360101	)
			(	8.76E-01	,	0.777601737	)
			(	8.58E-01	,	0.749610631	)
			(	8.38E-01	,	0.720502611	)
			(	8.18E-01	,	0.690393505	)
			(	7.96E-01	,	0.659403278	)
			(	7.74E-01	,	0.627653963	)
			(	7.50E-01	,	0.595271731	)
			(	7.26E-01	,	0.562380682	)
			(	7.00E-01	,	0.529106986	)
			(	6.74E-01	,	0.495583019	)
			(	6.47E-01	,	0.461932882	)
			(	6.20E-01	,	0.428284813	)
			(	5.92E-01	,	0.394769119	)
			(	5.63E-01	,	0.361511971	)
			(	5.33E-01	,	0.328639537	)
			(	5.03E-01	,	0.296277987	)
			(	4.73E-01	,	0.264551425	)
			(	4.42E-01	,	0.233586018	)
			(	4.11E-01	,	0.203507937	)
			(	3.79E-01	,	0.174441078	)
			(	3.47E-01	,	0.146515332	)
			(	3.15E-01	,	0.119863488	)
			(	2.83E-01	,	0.094625162	)
			(	2.51E-01	,	0.070952376	)
			(	2.18E-01	,	0.049014117	)
			(	1.85E-01	,	0.029009773	)
			(	1.53E-01	,	0.011186845	)
			(	1.20E-01	,	-0.004118393	)
			(	8.69E-02	,	-0.016393216	)
			(	5.40E-02	,	-0.024688557	)
			(	2.12E-02	,	-0.026351931	)
			};
		
		\addplot[color=black]
		coordinates {
		(	0.001712329	,	-0.00167364	)
		(	0.003424658	,	0.010878661	)
		(	0.008561644	,	0.020920502	)
		(	0.017123288	,	0.028451883	)
		(	0.02739726	,	0.033472803	)
		(	0.04109589	,	0.038493724	)
		(	0.058219178	,	0.048535565	)
		(	0.073630137	,	0.056066946	)
		(	0.087328767	,	0.063598326	)
		(	0.106164384	,	0.073640167	)
		(	0.128424658	,	0.086192469	)
		(	0.154109589	,	0.10376569	)
		(	0.174657534	,	0.116317992	)
		(	0.198630137	,	0.133891213	)
		(	0.220890411	,	0.148953975	)
		(	0.246575342	,	0.169037657	)
		(	0.272260274	,	0.189121339	)
		(	0.297945205	,	0.211715481	)
		(	0.320205479	,	0.229288703	)
		(	0.345890411	,	0.251882845	)
		(	0.368150685	,	0.271966527	)
		(	0.393835616	,	0.29707113	)
		(	0.419520548	,	0.322175732	)
		(	0.445205479	,	0.347280335	)
		(	0.467465753	,	0.369874477	)
		(	0.496575342	,	0.4	)
		(	0.520547945	,	0.425104603	)
		(	0.544520548	,	0.450209205	)
		(	0.566780822	,	0.475313808	)
		(	0.590753425	,	0.50292887	)
		(	0.619863014	,	0.535564854	)
		(	0.647260274	,	0.565690377	)
		(	0.669520548	,	0.593305439	)
		(	0.696917808	,	0.625941423	)
		(	0.719178082	,	0.653556485	)
		(	0.739726027	,	0.678661088	)
		(	0.755136986	,	0.69623431	)
		(	0.775684932	,	0.721338912	)
		(	0.796232877	,	0.746443515	)
		(	0.818493151	,	0.776569038	)
		(	0.839041096	,	0.80167364	)
		(	0.859589041	,	0.826778243	)
		(	0.885273973	,	0.859414226	)
		(	0.907534247	,	0.887029289	)
		(	0.917808219	,	0.89958159	)
		(	0.926369863	,	0.909623431	)
		(	0.936643836	,	0.922175732	)
		(	0.945205479	,	0.929707113	)
		(	0.952054795	,	0.937238494	)
		(	0.957191781	,	0.942259414	)
		(	0.95890411	,	0.944728033	)
		(	0.96234234	,	0.951274126	)
		(	0.968423743	,	0.961641245	)
		(	0.972614613	,	0.971621625	)
		(	0.978126416	,	0.980817247	)
		(	0.982746125	,	0.987124613	)
		(	0.98981724	,	0.99174	)
		(	1	,	1	)
		(	0.991481284	,	0.986451254	)
		(	0.981724713	,	0.971724162	)
		(	0.971824712	,	0.951624512	)
		(	0.955479452	,	0.927196653	)
		(	0.952054795	,	0.919665272	)
		(	0.946917808	,	0.909623431	)
		(	0.940068493	,	0.89707113	)
		(	0.929794521	,	0.879497908	)
		(	0.910958904	,	0.849372385	)
		(	0.893835616	,	0.819246862	)
		(	0.876712329	,	0.791631799	)
		(	0.857876712	,	0.764016736	)
		(	0.839041096	,	0.738912134	)
		(	0.818493151	,	0.706276151	)
		(	0.796232877	,	0.673640167	)
		(	0.773972603	,	0.643514644	)
		(	0.751712329	,	0.613389121	)
		(	0.732876712	,	0.588284519	)
		(	0.714041096	,	0.563179916	)
		(	0.688356164	,	0.530543933	)
		(	0.655821918	,	0.487866109	)
		(	0.625	,	0.450209205	)
		(	0.592465753	,	0.410041841	)
		(	0.561643836	,	0.374895397	)
		(	0.532534247	,	0.342259414	)
		(	0.501712329	,	0.309623431	)
		(	0.470890411	,	0.276987448	)
		(	0.434931507	,	0.241841004	)
		(	0.404109589	,	0.211715481	)
		(	0.369863014	,	0.179079498	)
		(	0.33390411	,	0.148953975	)
		(	0.304794521	,	0.123849372	)
		(	0.267123288	,	0.09623431	)
		(	0.224315068	,	0.066108787	)
		(	0.191780822	,	0.043514644	)
		(	0.157534247	,	0.025941423	)
		(	0.119863014	,	0.005857741	)
		(	0.089041096	,	-0.006694561	)
		(	0.058219178	,	-0.016736402	)
		(	0.035958904	,	-0.019246862	)
		(	0.022260274	,	-0.019246862	)
		(	0.011986301	,	-0.019246862	)
		(	0.003424658	,	-0.014225941	)
		};
			
				\legend{$e_n$=0.5,, $e_n$=0.7,, $e_n$=0.9}
				
			\end{axis}
		\end{tikzpicture}
		\caption{Comparison of normal overlap - force between Lethe-DEM (lines) and cemfDEM \cite{norouzi2016coupled} (markers).
				\label{fig:normal_force}}
	\end{center}
\end{figure}

==> Figs/Figure_particle_pos.tex <==
\begin{figure}[hbt!]
	\begin{center}
		\begin{tikzpicture}
		\begin{axis}[
		label style={font=\normalsize},
		legend style={nodes={scale=1, transform shape}},
		legend style={fill=none},
		xlabel={$t$},
		ylabel={$y$},
		x unit=\si{s}, y unit=\si{m},
		width=7cm, height=7cm,
		xmin=0, xmax=0.2,
		ymin=0, ymax=0.12,
		xtick={0,0.04,0.08,0.12,0.16,0.2},
		ytick={0,0,0.02,0.04,0.06,0.08,0.1,0.12},
				ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=2
		},
		legend pos=south west
		]
		
		\addplot[color=blue, mark=square, only marks, mark size=3pt]
		coordinates {
		(	0.001	,	1.00E-01	)
		(	0.004	,	9.99E-02	)
		(	0.007	,	0.099759621	)
		(	0.01	,	0.099509451	)
		(	0.013	,	0.099170991	)
		(	0.016	,	0.09874424	)
		(	0.019	,	0.0982292	)
		(	0.022	,	0.09762587	)
		(	0.025	,	0.09693425	)
		(	0.028	,	0.09615434	)
		(	0.031	,	0.09528614	)
		(	0.034	,	0.09432965	)
		(	0.037	,	0.09328487	)
		(	0.04	,	0.0921518	)
		(	0.043	,	0.09093044	)
		(	0.046	,	0.0896208	)
		(	0.049	,	0.0882229	)
		(	0.052	,	0.0867366	)
		(	0.055	,	0.0851621	)
		(	0.058	,	0.0834993	)
		(	0.061	,	0.0817482	)
		(	0.064	,	0.0799088	)
		(	0.067	,	0.0779811	)
		(	0.07	,	0.0759652	)
		(	0.073	,	0.0738609	)
		(	0.076	,	0.0716683	)
		(	0.079	,	0.0693875	)
		(	0.082	,	0.0670184	)
		(	0.085	,	0.064561	)
		(	0.088	,	0.0620152	)
		(	0.091	,	0.0593812	)
		(	0.094	,	0.056659	)
		(	0.097	,	0.0538484	)
		(	0.1	,	0.0509495	)
		(	0.103	,	0.0479623	)
		(	0.106	,	0.0448869	)
		(	0.109	,	0.0417232	)
		(	0.112	,	0.0384711	)
		(	0.115	,	0.0351308	)
		(	0.118	,	0.0317022	)
		(	0.121	,	0.0281853	)
		(	0.124	,	0.0245801	)
		(	0.127	,	0.0208866	)
		(	0.13	,	0.0171049	)
		(	0.133	,	0.0132348	)
		(	0.136	,	0.0092765	)
		(	0.139	,	0.0052298	)
		(	0.142	,	0.0030023	)
		(	0.145	,	0.00434723042	)
		(	0.148	,	0.00620281394	)
		(	0.151	,	0.00795852314	)
		(	0.154	,	0.01001458398	)
		(	0.157	,	0.0117707705	)
		(	0.16	,	0.01322730866	)
		(	0.163	,	0.01468408548	)
		(	0.166	,	0.01604110096	)
		(	0.169	,	0.0171983551	)
		(	0.172	,	0.0184558479	)
		(	0.175	,	0.01941357936	)
		(	0.178	,	0.02027154948	)
		(	0.181	,	0.02102987124	)
		(	0.184	,	0.02168831868	)
		(	0.187	,	0.02224711776	)
		(	0.19	,	0.0227061555	)
		(	0.193	,	0.02306531892	)
		(	0.196	,	0.02332483398	)
		(	0.2	,	0.0235156572	)
		};
		
		\addplot[color=blue]
		coordinates {
		(	0.000467289719626	,	0.101712062256809	)
		(	0.005140186915888	,	0.101712062256809	)
		(	0.00981308411215	,	0.100933852140078	)
		(	0.014953271028037	,	0.100544747081712	)
		(	0.020093457943925	,	0.099766536964981	)
		(	0.025233644859813	,	0.098599221789883	)
		(	0.029906542056075	,	0.09704280155642	)
		(	0.035046728971963	,	0.095486381322957	)
		(	0.040186915887851	,	0.093540856031128	)
		(	0.05	,	0.089260700389105	)
		(	0.055140186915888	,	0.086926070038911	)
		(	0.060280373831776	,	0.083813229571984	)
		(	0.064953271028037	,	0.080700389105058	)
		(	0.070093457943925	,	0.077587548638132	)
		(	0.075233644859813	,	0.07408560311284	)
		(	0.079906542056075	,	0.070194552529183	)
		(	0.085046728971963	,	0.06591439688716	)
		(	0.09018691588785	,	0.061634241245136	)
		(	0.094859813084112	,	0.057354085603113	)
		(	0.099532710280374	,	0.052684824902724	)
		(	0.105140186915888	,	0.047626459143969	)
		(	0.10981308411215	,	0.042178988326848	)
		(	0.114953271028037	,	0.036731517509728	)
		(	0.120093457943925	,	0.030894941634241	)
		(	0.124766355140187	,	0.025058365758755	)
		(	0.130373831775701	,	0.018832684824903	)
		(	0.135046728971963	,	0.011828793774319	)
		(	0.14018691588785	,	0.005214007782101	)
		(	0.142990654205607	,	0.001322957198444	)
		(	0.145327102803738	,	0.003268482490272	)
		(	0.148598130841122	,	0.005214007782101	)
		(	0.152803738317757	,	0.007548638132296	)
		(	0.156542056074766	,	0.00988326848249	)
		(	0.158878504672897	,	0.011050583657588	)
		(	0.163551401869159	,	0.013774319066148	)
		(	0.169626168224299	,	0.016108949416342	)
		(	0.173831775700935	,	0.018054474708171	)
		(	0.17803738317757	,	0.019610894941634	)
		(	0.182710280373832	,	0.021167315175097	)
		(	0.189719626168224	,	0.02272373540856	)
		(	0.192990654205607	,	0.023501945525292	)
		(	0.197196261682243	,	0.024280155642023	)
		(	0.199532710280374	,	0.024669260700389	)
				};
		
		\addplot[color=red, mark=o, only marks, , mark size=3pt]
		coordinates {
		(	0.001	,	1.00E-01	)
		(	0.004	,	9.99E-02	)
		(	0.007	,	0.099759621	)
		(	0.01	,	0.099509451	)
		(	0.013	,	0.099170991	)
		(	0.016	,	0.09874424	)
		(	0.019	,	0.0982292	)
		(	0.022	,	0.09762587	)
		(	0.025	,	0.09693425	)
		(	0.028	,	0.09615434	)
		(	0.031	,	0.09528614	)
		(	0.034	,	0.09432965	)
		(	0.037	,	0.09328487	)
		(	0.04	,	0.0921518	)
		(	0.043	,	0.09093044	)
		(	0.046	,	0.0896208	)
		(	0.049	,	0.0882229	)
		(	0.052	,	0.0867366	)
		(	0.055	,	0.0851621	)
		(	0.058	,	0.0834993	)
		(	0.061	,	0.0817482	)
		(	0.064	,	0.0799088	)
		(	0.067	,	0.0779811	)
		(	0.07	,	0.0759652	)
		(	0.073	,	0.0738609	)
		(	0.076	,	0.0716683	)
		(	0.079	,	0.0693875	)
		(	0.082	,	0.0670184	)
		(	0.085	,	0.064561	)
		(	0.088	,	0.0620152	)
		(	0.091	,	0.0593812	)
		(	0.094	,	0.056659	)
		(	0.097	,	0.0538484	)
		(	0.1	,	0.0509495	)
		(	0.103	,	0.0479623	)
		(	0.106	,	0.0448869	)
		(	0.109	,	0.0417232	)
		(	0.112	,	0.0384711	)
		(	0.115	,	0.0351308	)
		(	0.118	,	0.0317022	)
		(	0.121	,	0.0281853	)
		(	0.124	,	0.0245801	)
		(	0.127	,	0.0208866	)
		(	0.13	,	0.0171049	)
		(	0.133	,	0.0132348	)
		(	0.136	,	0.0092765	)
		(	0.139	,	0.0052298	)
		(	0.142	,	0.0032671	)
		(	0.145	,	0.0059076	)
		(	0.148	,	0.0084598	)
		(	0.151	,	0.0109237	)
		(	0.154	,	0.0132993	)
		(	0.157	,	0.0155867	)
		(	0.16	,	0.0177857	)
		(	0.163	,	0.0198965	)
		(	0.166	,	0.021919	)
		(	0.169	,	0.0238531	)
		(	0.172	,	0.025699	)
		(	0.175	,	0.0274566	)
		(	0.178	,	0.0291259	)
		(	0.181	,	0.030707	)
		(	0.184	,	0.0321997	)
		(	0.187	,	0.0336041	)
		(	0.19	,	0.0349203	)
		(	0.193	,	0.0361481	)
		(	0.196	,	0.0372877	)
		(	0.2	,	0.0386698	)
		};
		
		\addplot[color=red]
		coordinates {
		(	0.000467289719626	,	0.101712062256809	)
		(	0.005140186915888	,	0.101712062256809	)
		(	0.00981308411215	,	0.100933852140078	)
		(	0.014953271028037	,	0.100544747081712	)
		(	0.020093457943925	,	0.099766536964981	)
		(	0.025233644859813	,	0.098599221789883	)
		(	0.029906542056075	,	0.09704280155642	)
		(	0.035046728971963	,	0.095486381322957	)
		(	0.040186915887851	,	0.093540856031128	)
		(	0.05	,	0.089260700389105	)
		(	0.055140186915888	,	0.086926070038911	)
		(	0.060280373831776	,	0.083813229571984	)
		(	0.064953271028037	,	0.080700389105058	)
		(	0.070093457943925	,	0.077587548638132	)
		(	0.075233644859813	,	0.07408560311284	)
		(	0.079906542056075	,	0.070194552529183	)
		(	0.085046728971963	,	0.06591439688716	)
		(	0.09018691588785	,	0.061634241245136	)
		(	0.094859813084112	,	0.057354085603113	)
		(	0.099532710280374	,	0.052684824902724	)
		(	0.105140186915888	,	0.047626459143969	)
		(	0.10981308411215	,	0.042178988326848	)
		(	0.114953271028037	,	0.036731517509728	)
		(	0.120093457943925	,	0.030894941634241	)
		(	0.124766355140187	,	0.025058365758755	)
		(	0.130373831775701	,	0.018832684824903	)
		(	0.135046728971963	,	0.011828793774319	)
		(	0.14018691588785	,	0.005214007782101	)
		(	0.142990654205607	,	0.001322957198444	)
		(	0.147196261682243	,	0.005214007782101	)
		(	0.15	,	0.007937743190661	)
		(	0.152803738317757	,	0.010661478599222	)
		(	0.156542056074766	,	0.014163424124514	)
		(	0.16214953271028	,	0.018443579766537	)
		(	0.164485981308411	,	0.020389105058366	)
		(	0.170093457943925	,	0.024280155642023	)
		(	0.176635514018692	,	0.028949416342412	)
		(	0.181775700934579	,	0.032451361867704	)
		(	0.191121495327103	,	0.037509727626459	)
		(	0.196261682242991	,	0.04023346303502	)
		(	0.199065420560748	,	0.041400778210117	)
				};
		
		\addplot[color=black, mark=triangle, only marks, , mark size=3pt]
		coordinates {
		(	0.001	,	1.00E-01	)
		(	0.004	,	9.99E-02	)
		(	0.007	,	0.099759621	)
		(	0.01	,	0.099509451	)
		(	0.013	,	0.099170991	)
		(	0.016	,	0.09874424	)
		(	0.019	,	0.0982292	)
		(	0.022	,	0.09762587	)
		(	0.025	,	0.09693425	)
		(	0.028	,	0.09615434	)
		(	0.031	,	0.09528614	)
		(	0.034	,	0.09432965	)
		(	0.037	,	0.09328487	)
		(	0.04	,	0.0921518	)
		(	0.043	,	0.09093044	)
		(	0.046	,	0.0896208	)
		(	0.049	,	0.0882229	)
		(	0.052	,	0.0867366	)
		(	0.055	,	0.0851621	)
		(	0.058	,	0.0834993	)
		(	0.061	,	0.0817482	)
		(	0.064	,	0.0799088	)
		(	0.067	,	0.0779811	)
		(	0.07	,	0.0759652	)
		(	0.073	,	0.0738609	)
		(	0.076	,	0.0716683	)
		(	0.079	,	0.0693875	)
		(	0.082	,	0.0670184	)
		(	0.085	,	0.064561	)
		(	0.088	,	0.0620152	)
		(	0.091	,	0.0593812	)
		(	0.094	,	0.056659	)
		(	0.097	,	0.0538484	)
		(	0.1	,	0.0509495	)
		(	0.103	,	0.0479623	)
		(	0.106	,	0.0448869	)
		(	0.109	,	0.0417232	)
		(	0.112	,	0.0384711	)
		(	0.115	,	0.0351308	)
		(	0.118	,	0.0317022	)
		(	0.121	,	0.0281853	)
		(	0.124	,	0.0245801	)
		(	0.127	,	0.0208866	)
		(	0.13	,	0.0171049	)
		(	0.133	,	0.0132348	)
		(	0.136	,	0.0092765	)
		(	0.139	,	0.0052298	)
		(	0.142	,	0.003544	)
		(	0.145	,	0.0071339	)
		(	0.148	,	0.0106355	)
		(	0.151	,	0.0140488	)
		(	0.154	,	0.0173738	)
		(	0.157	,	0.0206106	)
		(	0.16	,	0.023759	)
		(	0.163	,	0.0268192	)
		(	0.166	,	0.029791	)
		(	0.169	,	0.0326746	)
		(	0.172	,	0.0354699	)
		(	0.175	,	0.0381769	)
		(	0.178	,	0.0407956	)
		(	0.181	,	0.043326	)
		(	0.184	,	0.0457682	)
		(	0.187	,	0.048122	)
		(	0.19	,	0.0503875	)
		(	0.193	,	0.0525648	)
		(	0.196	,	0.0546538	)
		(	0.2	,	0.0573017	)
		
				};
		
		\addplot[color=black]
		coordinates {
		(	0.000467289719626	,	0.101712062256809	)
		(	0.005140186915888	,	0.101712062256809	)
		(	0.00981308411215	,	0.100933852140078	)
		(	0.014953271028037	,	0.100544747081712	)
		(	0.020093457943925	,	0.099766536964981	)
		(	0.025233644859813	,	0.098599221789883	)
		(	0.029906542056075	,	0.09704280155642	)
		(	0.035046728971963	,	0.095486381322957	)
		(	0.040186915887851	,	0.093540856031128	)
		(	0.05	,	0.089260700389105	)
		(	0.055140186915888	,	0.086926070038911	)
		(	0.060280373831776	,	0.083813229571984	)
		(	0.064953271028037	,	0.080700389105058	)
		(	0.070093457943925	,	0.077587548638132	)
		(	0.075233644859813	,	0.07408560311284	)
		(	0.079906542056075	,	0.070194552529183	)
		(	0.085046728971963	,	0.06591439688716	)
		(	0.09018691588785	,	0.061634241245136	)
		(	0.094859813084112	,	0.057354085603113	)
		(	0.099532710280374	,	0.052684824902724	)
		(	0.105140186915888	,	0.047626459143969	)
		(	0.10981308411215	,	0.042178988326848	)
		(	0.114953271028037	,	0.036731517509728	)
		(	0.120093457943925	,	0.030894941634241	)
		(	0.124766355140187	,	0.025058365758755	)
		(	0.130373831775701	,	0.018832684824903	)
		(	0.135046728971963	,	0.011828793774319	)
		(	0.14018691588785	,	0.005214007782101	)
		(	0.142990654205607	,	0.001322957198444	)
		(	0.144859813084112	,	0.003657587548638	)
		(	0.15	,	0.00988326848249	)
		(	0.154672897196262	,	0.015719844357977	)
		(	0.15981308411215	,	0.021167315175097	)
		(	0.164953271028037	,	0.026614785992218	)
		(	0.169626168224299	,	0.031673151750973	)
		(	0.174299065420561	,	0.035953307392996	)
		(	0.179439252336449	,	0.041011673151751	)
		(	0.184579439252336	,	0.045291828793774	)
		(	0.189252336448598	,	0.049571984435798	)
		(	0.194392523364486	,	0.053463035019455	)
		(	0.199065420560748	,	0.056964980544747	)
		
		};
		
		\legend{$e_n$=0.5,, $e_n$=0.7,, $e_n$=0.9}
		
		\end{axis}
		\end{tikzpicture}
		\caption{Comparison of particle position between Lethe-DEM (lines) and analytical solution (markers).
			\label{fig:particle_pos}}
	\end{center}
\end{figure}

==> Figs/Figure_silo1_validation.tex <==
\begin{figure}[hbt!]
	\begin{center}
		\begin{tikzpicture}
			\begin{axis}[
				label style={font=\normalsize},
				legend style={nodes={scale=0.9, transform shape}},
				legend style={fill=none},
				xlabel={$x$},
				ylabel={$v_z$},
				x unit=\si{m}, y unit=m/s,
				width=7cm, height=5.25cm,
				xmin=-0.125, xmax=0.125,
				ymin=-0.17, ymax=0.015,
				xtick={-0.12,-0.04,0,0.04,0.12},
				ytick={-0.15,-0.1,-0.05,0},
				ticklabel style={
					/pgf/number format/fixed,
					/pgf/number format/precision=2
				}, scaled ticks=false,
				legend pos=south east
				]
				
				\addplot[color=blue, mark=square, only marks, mark size=3pt]
				coordinates {
					(	-0.111347704	,	-0.002857143	)
					(	-0.105700766	,	0.007724868	)
					(	-0.095762606	,	0.007301587	)
					(	-0.08438611	,	0.000529101	)
					(	-0.074919884	,	-0.00031746	)
					(	-0.066869461	,	-0.002433862	)
					(	-0.054053377	,	-0.015978836	)
					(	-0.045962896	,	-0.031640212	)
					(	-0.03788994	,	-0.041375661	)
					(	-0.025464423	,	-0.082857143	)
					(	-0.01395148	,	-0.135767196	)
					(	-0.011083571	,	-0.145502646	)
					(	-0.005855991	,	-0.153121693	)
					(	0.004988483	,	-0.14	)
					(	0.014879075	,	-0.124338624	)
					(	0.024729608	,	-0.095132275	)
					(	0.035979671	,	-0.059153439	)
					(	0.046772821	,	-0.028677249	)
					(	0.053816784	,	-0.01047619	)
					(	0.064219368	,	-0.007936508	)
					(	0.074623204	,	-0.005820106	)
					(	0.085507736	,	-0.006243386	)
					(	0.095895298	,	0.001375661	)
					(	0.10536528	,	-0.000740741	)
					(	0.113403185	,	0.001375661	)
					
				};
				
				\addplot[color=blue, smooth]
				coordinates {
					(	0.12245	,	0.00019133	)
					(	0.11598	,	0.00011455	)
					(	0.10892	,	0.00017192	)
					(	0.10156	,	0.00021689	)
					(	0.094265	,	-7.29E-05	)
					(	0.080729	,	-0.00022585	)
					(	0.080569	,	0.00025691	)
					(	0.075018	,	0.00014494	)
					(	0.074202	,	6.27E-05	)
					(	0.066796	,	-0.00021544	)
					(	0.058541	,	-0.0014091	)
					(	0.055238	,	-0.002095	)
					(	0.045452	,	-0.022968	)
					(	0.029111	,	-0.0645	)
					(	0.024379	,	-0.08002	)
					(	0.010588	,	-0.13587	)
					(	-0.00082859	,	-0.16483	)
					(	-0.0107667	,	-0.13926	)
					(	-0.025151	,	-0.08501	)
					(	-0.029064	,	-0.065135	)
					(	-0.032232	,	-0.0525758	)
					(	-0.042282	,	-0.0304705	)
					(	-0.04962	,	-0.0115857	)
					(	-0.056568	,	-0.0027232	)
					(	-0.059036	,	-0.00095132	)
					(	-0.070544	,	-0.00071132	)
					(	-0.077175	,	-0.0015651	)
					(	-0.086784	,	-0.00011212	)
					(	-0.095144	,	-0.00011754	)
					(	-0.10254	,	-0.00013988	)
					(	-0.10971	,	-6.48E-05	)
					(	-0.11619	,	-3.92E-05	)
					(	-0.12232	,	2.20E-05	)
					
				};
				
				\addplot[color=red, mark=o, only marks, , mark size=3pt]
				coordinates {
					(	-0.114190576	,	-0.001587302	)
					(	-0.106150168	,	-0.00031746	)
					(	-0.095730059	,	-0.003703704	)
					(	-0.086262581	,	-0.004973545	)
					(	-0.076309399	,	-0.01047619	)
					(	-0.065408592	,	-0.016402116	)
					(	-0.055914826	,	-0.026560847	)
					(	-0.044071404	,	-0.031216931	)
					(	-0.032666116	,	-0.047724868	)
					(	-0.023161084	,	-0.061693122	)
					(	-0.016919533	,	-0.092169312	)
					(	-0.007930249	,	-0.091746032	)
					(	0.002959291	,	-0.093862434	)
					(	0.015245856	,	-0.088359788	)
					(	0.021867959	,	-0.087513228	)
					(	0.03601347	,	-0.070582011	)
					(	0.04495894	,	-0.055343915	)
					(	0.054383857	,	-0.042222222	)
					(	0.06380001	,	-0.026137566	)
					(	0.074645736	,	-0.013439153	)
					(	0.085500225	,	-0.003703704	)
					(	0.094484503	,	-0.001587302	)
					(	0.104888338	,	0.000529101	)
					(	0.113435732	,	-0.00962963	)
					
				};
				
				\addplot[color=red, smooth, dashed]
				coordinates {
					(	0.12209	,	-0.01514026	)
					(	0.11472	,	-0.01528129	)
					(	0.10964	,	-0.0160341	)
					(	0.10153	,	-0.0168322	)
					(	0.097203	,	-0.0179601	)
					(	0.093262	,	-0.0185928	)
					(	0.081374	,	-0.022445	)
					(	0.071211	,	-0.030027	)
					(	0.062528	,	-0.0374385	)
					(	0.054953	,	-0.045664	)
					(	0.043384	,	-0.055752	)
					(	0.026293	,	-0.0736	)
					(	0.019572	,	-0.08505	)
					(	0.011884	,	-0.0960582	)
					(	0.0070713	,	-0.10389	)
					(	-0.00072214	,	-0.11248	)
					(	-0.0069313	,	-0.10586	)
					(	-0.013161	,	-0.09815	)
					(	-0.026444	,	-0.08356	)
					(	-0.038303	,	-0.070055	)
					(	-0.044324	,	-0.058637	)
					(	-0.048697	,	-0.052327	)
					(	-0.059228	,	-0.044091	)
					(	-0.065919	,	-0.039068	)
					(	-0.073314	,	-0.03382	)
					(	-0.08089	,	-0.027047	)
					(	-0.089731	,	-0.0230698	)
					(	-0.096354	,	-0.0192187	)
					(	-0.10163	,	-0.0183089	)
					(	-0.1089	,	-0.0175118	)
					(	-0.11527	,	-0.01581714	)
					(	-0.12228	,	-0.0158868	)
						
				};
				
				\addplot[color=black, mark=triangle, only marks, , mark size=3pt]
				coordinates {
					(	-0.113150318	,	-0.033333333	)
					(	-0.10650318	,	-0.040952381	)
					(	-0.096562516	,	-0.042222222	)
					(	-0.085698012	,	-0.035873016	)
					(	-0.076238045	,	-0.034603175	)
					(	-0.065359772	,	-0.032910053	)
					(	-0.059167042	,	-0.046878307	)
					(	-0.04446197	,	-0.059153439	)
					(	-0.041122127	,	-0.068465608	)
					(	-0.029312503	,	-0.061693122	)
					(	-0.016909519	,	-0.095555556	)
					(	-0.004173552	,	-0.082010582	)
					(	0.009994492	,	-0.072698413	)
					(	0.018474288	,	-0.06	)
					(	0.022716689	,	-0.054497354	)
					(	0.027909218	,	-0.05026455	)
					(	0.033109258	,	-0.048571429	)
					(	0.046832908	,	-0.048994709	)
					(	0.056272846	,	-0.040952381	)
					(	0.067141105	,	-0.035873016	)
					(	0.085600371	,	-0.037566138	)
					(	0.096933053	,	-0.02952381	)
					(	0.105912323	,	-0.025714286	)
					(	0.113915177	,	-0.011746032	)
					
				};
				
				\addplot[color=black, smooth, dashdotted]
				coordinates {
					(	0.11518	,	-0.025693	)
					(	0.10815	,	-0.031564	)
					(	0.095098	,	-0.03338	)
					(	0.086076	,	-0.0353129	)
					(	0.078589	,	-0.036053	)
					(	0.068187	,	-0.044683	)
					(	0.059846	,	-0.050755	)
					(	0.048183	,	-0.056657	)
					(	0.033023	,	-0.066173	)
					(	0.02557	,	-0.071105	)
					(	0.00031705	,	-0.0899	)
					(	-0.012822	,	-0.08244	)
					(	-0.017201	,	-0.079066	)
					(	-0.029386	,	-0.069027	)
					(	-0.042707	,	-0.062332	)
					(	-0.050077	,	-0.05818	)
					(	-0.05774	,	-0.051889	)
					(	-0.073293	,	-0.039415	)
					(	-0.08815	,	-0.036758	)
					(	-0.10261	,	-0.033176	)
					(	-0.11618	,	-0.0254282	)
					
				};
				
				\legend{$z=0.05 \si{m}$,, $z=0.1 \si{m}$,, $z=0.15 \si{m}$}
				\node[draw,align=left,scale=0.9] (textbox) at (rel axis cs:0.08,0.12)  {a};
				
			\end{axis}
		\end{tikzpicture}
		
		\begin{tikzpicture}
			\begin{axis}[
				label style={font=\normalsize},
				legend style={nodes={scale=0.9, transform shape}},
				legend style={fill=none},
				xlabel={$x$},
				ylabel={$v_x$},
				x unit=\si{m}, y unit=m/s,
				width=7cm, height=5.25cm,
				xmin=-0.125, xmax=0.125,
				ymin=-0.07, ymax=0.07,
				xtick={-0.12,-0.04,0,0.04,0.12},
				ytick={-0.06,-0.03,0,0.03,0.06},
				ticklabel style={
					/pgf/number format/fixed,
					/pgf/number format/precision=2
				}, scaled ticks=false,
				legend pos=north east,
				]
				
				\addplot[color=red, mark=o, only marks, , mark size=3pt]
				coordinates {
					(	0.113824885	,	0.007471264	)
					(	0.105990783	,	-0.000574713	)
					(	0.094930876	,	-0.001724138	)
					(	0.085714286	,	-0.002873563	)
					(	0.075115207	,	-0.006896552	)
					(	0.0640553	,	-0.010344828	)
					(	0.05483871	,	-0.016091954	)
					(	0.04516129	,	-0.020689655	)
					(	0.0359447	,	-0.020114943	)
					(	0.021658986	,	-0.014942529	)
					(	0.016129032	,	-0.013218391	)
					(	0.002764977	,	-0.009195402	)
					(	-0.008294931	,	-0.005747126	)
					(	-0.016589862	,	-0.003448276	)
					(	-0.023041475	,	0.008045977	)
					(	-0.032718894	,	0.012068966	)
					(	-0.042857143	,	0.011494253	)
					(	-0.055299539	,	0.009770115	)
					(	-0.064976959	,	0.004597701	)
					(	-0.076497696	,	0.005172414	)
					(	-0.085714286	,	0.005172414	)
					(	-0.094930876	,	0.004597701	)
					(	-0.111059908	,	0.002873563	)
					
				};
				
				\addplot[color=red, smooth, dashed]
				coordinates {	
					(	-0.115	,	-0.00018822	)
					(	-0.10028	,	0.00099706	)
					(	-0.088212	,	0.0035109	)
					(	-0.071434	,	0.0064519	)
					(	-0.064897	,	0.008124	)
					(	-0.057249	,	0.01026	)
					(	-0.042854	,	0.01277	)
					(	-0.036595	,	0.014617	)
					(	-0.029226	,	0.014303	)
					(	-0.02226	,	0.010584	)
					(	-0.01054	,	0.0061541	)
					(	0.0056328	,	-0.0035787	)
					(	0.012748	,	-0.009739	)
					(	0.020035	,	-0.01327	)
					(	0.025944	,	-0.014636	)
					(	0.03422	,	-0.014926	)
					(	0.043533	,	-0.012573	)
					(	0.050834	,	-0.012564	)
					(	0.066609	,	-0.00968	)
					(	0.0816	,	-0.0069714	)
					(	0.089802	,	-0.0042076	)
					(	0.099001	,	-0.0019177	)
					(	0.10906	,	-0.0012601	)					
				};
				
				\addplot[color=blue, mark=square, only marks, , mark size=3pt]
				coordinates {
					(	-0.112903226	,	0.016091954	)
					(	-0.106451613	,	0.024137931	)
					(	-0.095852535	,	0.022413793	)
					(	-0.084792627	,	0.026436782	)
					(	-0.076036866	,	0.033908046	)
					(	-0.064976959	,	0.035632184	)
					(	-0.059447005	,	0.043678161	)
					(	-0.044239631	,	0.056321839	)
					(	-0.040552995	,	0.062068966	)
					(	-0.029493088	,	0.047701149	)
					(	-0.016129032	,	0.032183908	)
					(	-0.003686636	,	-0.000574713	)
					(	0.010599078	,	-0.020114943	)
					(	0.01843318	,	-0.04137931	)
					(	0.022580645	,	-0.051724138	)
					(	0.02764977	,	-0.058045977	)
					(	0.033640553	,	-0.057471264	)
					(	0.047004608	,	-0.052873563	)
					(	0.057142857	,	-0.052298851	)
					(	0.066820276	,	-0.04137931	)
					(	0.074193548	,	-0.036781609	)
					(	0.085253456	,	-0.031609195	)
					(	0.097235023	,	-0.033908046	)
					(	0.106451613	,	-0.031609195	)
					(	0.113824885	,	-0.015517241	)
					
				};
				
				\addplot[color=blue, smooth]
				coordinates {
					(	-0.12228	,	7.55E-05	)
					(	-0.10985	,	0.00093318	)
					(	-0.095735	,	0.0081077	)
					(	-0.088124	,	0.0117634	)
					(	-0.074305	,	0.018612	)
					(	-0.066589	,	0.022825	)
					(	-0.051223	,	0.032499	)
					(	-0.035525	,	0.047719	)
					(	-0.028065	,	0.05895	)
					(	-0.021529	,	0.040777	)
					(	-0.0088313	,	0.020614	)
					(	-0.0014346	,	0.0067878	)
					(	0.0063006	,	-0.0062687	)
					(	0.01379	,	-0.02781	)
					(	0.024078	,	-0.059694	)
					(	0.03272	,	-0.054602	)
					(	0.040043	,	-0.049394	)
					(	0.047414	,	-0.045152	)
					(	0.054804	,	-0.038149	)
					(	0.061791	,	-0.033903	)
					(	0.076468	,	-0.019947	)
					(	0.084585	,	-0.0110727	)
					(	0.091599	,	-0.006405	)
					(	0.098753	,	-0.0036905	)
					(	0.1223	,	1.11E-05	)									
				};
				
				\legend{$z=0.1 \si{m}$,, $z=0.15 \si{m}$}
				\node[draw,align=left,scale=0.9] (textbox) at (rel axis cs:0.08,0.12)  {b};
				
			\end{axis}
		\end{tikzpicture}
		
		\caption{Lateral distributions of (a) vertical, and (b) lateral components of particles velocity in a flat-bottomed silo, obtained from Lethe-DEM (lines) and experiments (markers) using PIV \cite{balevivcius2021experimental}.
			\label{fig:silo1_validation}}
	\end{center}
\end{figure}

==> Figs/Figure_silo2_cpu.tex <==
\begin{figure}[hbt!]
	\begin{center}
		\begin{tikzpicture}
		\begin{axis}[
		label style={font=\normalsize},
		legend style={nodes={scale=0.8, transform shape}},
		legend style={fill=none},
		xlabel={$n_c$},
		ylabel={$t_s$},
		width=7cm, height=7cm,
		xmin=0, xmax=80,
		ymin=70, ymax=10000,
		y unit=\si{\hour},
		xtick={1,2,4,8,16,32,64.01},
		ytick={10,100, 1000, 10000},
			xmode=log,	 ymode=log,
scaled ticks=false,
				     x tick label style={/pgf/number format/precision=0 sep=\,},
	log base 10 number format code/.code={%
	$\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
	},
		legend pos=north east
		]
		
		\addplot+[color=black, mark=o, only marks, mark size=4pt, error bars/.cd,y dir=both,y explicit] 
		coordinates {
		(	1	,	2305.288	)
		(	2	,	1163.834	)
		(	4	,	629.14	)
		(	8	,	366.696	)
		(	16	,	213.925	)
		(	32	,	134	)
		(	64	,	96.042	)		
		};
		
		\addplot+[color=red, mark=x, only marks, mark size=4pt, error bars/.cd,y dir=both,y explicit] 
		coordinates {
		(	1	,	2305.288	)
		(	2	,	1897.981	)
		(	4	,	1103.800	)
		(	8	,	577.766	)
		(	16	,	349.286	)
		(	32	,	204.242	)
		(	64	,	153.953	)		
		};
		
		\addplot[color=black, smooth, dashed]
		coordinates {
				(	1	,	2305.288	)
		(	2	,	1152.644	)
		(	4	,	576.322	)
		(	8	,	288.161	)
		(	16	,	144.080	)
		(	32	,	72.04	)
		(	64	,	36.02	)
		(	128	,	18.01	)
		};

		\legend{LB, no LB, ideal}

		\end{axis}
		\end{tikzpicture}
		
		\caption{Simulation times of the wedge-shaped silo with and without load-balancing.
			\label{fig:silo2_cpu}}
	\end{center}
\end{figure}

==> Figs/Figure_silo2_validation.tex <==
\begin{figure}[hbt!]
	\begin{center}
		\begin{tikzpicture}
			\begin{axis}[
				label style={font=\normalsize},
				legend style={nodes={scale=0.8, transform shape}},
				legend style={fill=none},
				xlabel={$x$},
				ylabel={$v_z$},
				x unit=\si{m}, y unit=m/s,
				width=7cm, height=5.25cm,
				xmin=-0.08, xmax=0.08,
				ymin=-0.22, ymax=-0.04,
				xtick={-0.08,-0.04,0,0.04,0.08},
				ytick={-0.2,-0.15,-0.1,-0.05,0},
				ticklabel style={
					/pgf/number format/fixed,
					/pgf/number format/precision=2
				}, scaled ticks=false,
				legend pos=south east
				]
				
				\addplot+[color=red, mark=o, only marks, mark size=3pt, error bars/.cd,y dir=both,y explicit] 
				coordinates {
					(	-0.0533022	,	-0.0693113	) +- (-0.0533022,0.005959245)
					(	-0.0355348,-0.0868075)+- (	-0.0355348,0.00898233372291667)
					(	-0.0177674	,	-0.126759	)+- (-0.0177674,0.018180494081)
					(	0	,	-0.180063	)+- (0,0.035423733969)
					(	0.0177674,	-0.175385	)+- (0.0177674,0.033682981558)
					(	0.0355348,	-0.0907928	) +- (0.0355348,0.00975654586517)
					(	0.0533022,-0.0672517)+- (0.0533022,0.0056436528195)			
				};
				
				\addplot[color=red, smooth, dashed]
				coordinates {
					(-0.0533022,-0.075977) 
					(-0.0355348,-0.09639) 
					(-0.0177674,-0.14347) 
					(0,-0.21161) 
					(0.0177674,-0.141985)
					(0.0355348,-0.09845) 
					(0.0533022,-0.071142) 			
				};
				
				\addplot+[color=blue, mark=square, only marks, , mark size=3pt, error bars/.cd,y dir=both,y explicit]
				coordinates {
					(-0.0710696,-0.0587446) +- (	-0.0710696	,	0.004430005	)
					(-0.0533022,-0.0762602) +- (	-0.0533022	,	0.007086621	)
					(-0.0355348,-0.0957724) +- (	-0.0355348	,	0.010768559	)
					(-0.0177674,-0.111574) +- (	-0.0177674	,	0.014308324	)
					(0,-0.119259) +- (	0	,	0.016210359	)
					(0.0177674,-0.121251) +- (	0.0177674	,	0.016722655	)
					(0.0355348,-0.0949846) +- (	0.0355348	,	0.010605151	)
					(0.0533022,-0.0722465) +- (	0.0533022	,	0.006423665	)
					(0.0710696,-0.0522749) +- (	0.0710696	,	0.003603914	)
									
				};
				
				\addplot[color=blue, smooth]
				coordinates {	
					(	-0.0710696	,	-0.047193	)
					(	-0.0533022	,	-0.071741	)
					(	-0.0355348	,	-0.09562	)
					(	-0.0177674	,	-0.1223423	)
					(	0	,	-0.13911	)
					(	0.0177674	,	-0.11918	)
					(	0.0355348	,	-0.0954	)
					(	0.0533022	,	-0.072142	)
					(	0.0710696	,	-0.04824124	)						
				};

				\legend{$z=0.05 \si{m}$,, $z=0.1 \si{m}$,, $z=0.1 \si{m}$}
				\node[draw,align=left,scale=0.9] (textbox) at (rel axis cs:0.08,0.12)  {a};
				
			\end{axis}
		\end{tikzpicture}
	
			\begin{tikzpicture}
		\begin{axis}[
			label style={font=\normalsize},
			legend style={nodes={scale=0.8, transform shape}},
			legend style={fill=none},
			xlabel={$x$},
			ylabel={$v_x$},
			x unit=\si{m}, y unit=m/s,
			width=7cm, height=5.25cm,
			xmin=-0.08, xmax=0.08,
			ymin=-0.07, ymax=0.07,
			xtick={-0.12,-0.08,-0.04,0,0.04,0.08,0.12},
			ytick={-0.06,-0.03,0,0.03,0.06},
			ticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=2
			}, scaled ticks=false,
			legend pos=north east
			]
			
			\addplot+[color=blue, mark=square, only marks , mark size=3pt, error bars/.cd,y dir=both,y explicit]
			coordinates {
			(-0.0533022	,0.0350611	) +- (	-0.0533022	,	0.004681954)
			(-0.0355348	,0.0463165	) +- (	-0.0355348	,	0.007922669	)
			(-0.0177674	,0.0380927	) +- (	-0.0177674	,	0.005471724	)
			(0	,0.00239966	) +- (	0	,	5.91889E-05	)
			(0.0177674	,-0.0339063	) +-(	0.0177674	,	0.004397229	)
			(0.0355348	,-0.0396584	) +- (	0.0355348	,	0.005903602	)
			(0.0533022	,-0.0417843	) +- (	0.0533022	,	0.006516164	)

			};
			
			\addplot[color=blue, smooth]
			coordinates {
				(	-0.0533022	,	0.047847	)
				(	-0.0355348	,	0.045723	)
				(	-0.0177674	,	0.02989	)
				(	0	,	0.002604	)
				(	0.0177674	,	-0.026104	)
				(	0.0355348	,	-0.047433	)
				(	0.0533022	,	-0.048359	)		
			};
			
			\addplot+[color=red, mark=o, only marks , mark size=3pt, error bars/.cd,y dir=both,y explicit]
			coordinates {
				(	-0.0710696	,	0.0349603	)+-	(	-0.0710696	,	0.003027117	)
				(	-0.0533022	,	0.0352923	)+-	(	-0.0533022	,	0.003079298	)
				(	-0.0355348	,	0.0345041	)+-	(	-0.0355348	,	0.002956134	)
				(	-0.0177674	,	0.0291098	)+-	(	-0.0177674	,	0.002179924	)
				(	0	,	0.0190572	)+-	(	0	,	0.001043974	)
				(	0.0177674	,	-0.000218317	)+-	(	0.0177674,3.73394E-06	)
				(	0.0355348	,	-0.0241808	)+-	(	0.0355348	,	0.001572436	)
				(	0.0533022	,	-0.0321102	)+-	(	0.0533022	,	0.0025973	)
				(	0.0710696	,	-0.0333662	)+-	(	0.0710696	,	0.00278271	)
				
			};
			
			\addplot[color=red, smooth, dashed]
			coordinates {
				(	-0.0710696	,	0.030758	)
				(	-0.0533022	,	0.0308591	)
				(	-0.0355348	,	0.029435	)
				(	-0.0177674	,	0.0234124	)
				(	0	,	0.0012533	)
				(	0.0177674	,	-0.020539	)
				(	0.0355348	,	-0.02874	)
				(	0.0533022	,	-0.031458	)
				(	0.0710696	,	-0.03084127	)
												
			};
			
			\legend{$z=0.05 \si{m}$,, $z=0.1 \si{m}$,, $z=0.1 \si{m}$}
			\node[draw,align=left,scale=0.9] (textbox) at (rel axis cs:0.08,0.12)  {b};
			
		\end{axis}
	\end{tikzpicture}
		
		\caption{Lateral distributions of (a) vertical, and (b) lateral components of particles velocity in a wedge-shaped silo, obtained from Lethe-DEM (lines) and experiments (markers) using PIV \cite{golshan2020experimental}.
			\label{fig:silo2_validation}}
	\end{center}
\end{figure}

==> Figs/Figure_tangential_force.tex <==
\begin{figure}[hbt!]
	\begin{center}
	\begin{tikzpicture}[yscale=1, xscale=1]
		\begin{axis}[
			label style={font=\normalsize},
			xmax=0.000011,xmin=0,
			ymin= -0.4,ymax=0.4,
			width=7cm, height=4.605cm,
			xlabel=\emph{Collision time},ylabel=\emph{Force},
			x unit=s, y unit=N,
			xtick={0,0.000002,0.000004,0.000006,0.000008,0.00001},
			ytick={-0.4,-0.2,0,0.2,0.4},
			legend style={legend pos=south west},
			legend style={fill=none},
			legend style={nodes={scale=0.6, transform shape}},
			]
			
			\addplot[color=black,dashed]
			 coordinates{
			 	(	0.0000001	,	0.00104502	)
			 	(	0.0000002	,	0.01182651	)
			 	(	0.0000003	,	0.01633398	)
			 	(	0.0000004	,	0.02092239	)
			 	(	0.0000005	,	0.02579835	)
			 	(	0.0000006	,	0.0309963	)
			 	(	0.0000007	,	0.0365127	)
			 	(	0.0000008	,	0.042333	)
			 	(	0.0000009	,	0.048438	)
			 	(	0.000001	,	0.0548085	)
			 	(	0.0000011	,	0.0614241	)
			 	(	0.0000012	,	0.0682647	)
			 	(	0.0000013	,	0.0753105	)
			 	(	0.0000014	,	0.0825414	)
			 	(	0.0000015	,	0.0899382	)
			 	(	0.0000016	,	0.0974814	)
			 	(	0.0000017	,	0.1051515	)
			 	(	0.0000018	,	0.1129293	)
			 	(	0.0000019	,	0.1207953	)
			 	(	0.000002	,	0.12873	)
			 	(	0.0000021	,	0.1367145	)
			 	(	0.0000022	,	0.1447296	)
			 	(	0.0000023	,	0.1527555	)
			 	(	0.0000024	,	0.160773	)
			 	(	0.0000025	,	0.1687632	)
			 	(	0.0000026	,	0.1767066	)
			 	(	0.0000027	,	0.1845843	)
			 	(	0.0000028	,	0.1923774	)
			 	(	0.0000029	,	0.200067	)
			 	(	0.000003	,	0.2076345	)
			 	(	0.0000031	,	0.2150616	)
			 	(	0.0000032	,	0.2223303	)
			 	(	0.0000033	,	0.2294229	)
			 	(	0.0000034	,	0.2363217	)
			 	(	0.0000035	,	0.2430099	)
			 	(	0.0000036	,	0.2494713	)
			 	(	0.0000037	,	0.2556894	)
			 	(	0.0000038	,	0.2616492	)
			 	(	0.0000039	,	0.2673354	)
			 	(	0.000004	,	0.2727339	)
			 	(	0.0000041	,	0.2778312	)
			 	(	0.0000042	,	0.2826144	)
			 	(	0.0000043	,	0.2870715	)
			 	(	0.0000044	,	0.2911911	)
			 	(	0.0000045	,	0.2949627	)
			 	(	0.0000046	,	0.2983767	)
			 	(	0.0000047	,	0.301425	)
			 	(	0.0000048	,	0.304098	)
			 	(	0.0000049	,	0.30639	)
			 	(	0.000005	,	0.308298	)
			 	(	0.0000051	,	0.30981	)
			 	(	0.0000052	,	0.310929	)
			 	(	0.0000053	,	0.311649	)
			 	(	0.0000054	,	0.31197	)
			 	(	0.0000055	,	0.311889	)
			 	(	0.0000056	,	0.311406	)
			 	(	0.0000057	,	0.310527	)
			 	(	0.0000058	,	0.309246	)
			 	(	0.0000059	,	0.307575	)
			 	(	0.000006	,	0.305511	)
			 	(	6.1E-06	,	0.303063	)
			 	(	6.2E-06	,	0.300237	)
			 	(	6.3E-06	,	0.2970417	)
			 	(	6.4E-06	,	0.2934819	)
			 	(	6.5E-06	,	0.2895687	)
			 	(	6.6E-06	,	0.2853111	)
			 	(	6.7E-06	,	0.2807205	)
			 	(	6.8E-06	,	0.275808	)
			 	(	6.9E-06	,	0.2705862	)
			 	(	7E-06	,	0.2650677	)
			 	(	7.1E-06	,	0.2592663	)
			 	(	7.2E-06	,	0.2531964	)
			 	(	7.3E-06	,	0.246873	)
			 	(	7.4E-06	,	0.2403111	)
			 	(	7.5E-06	,	0.2335272	)
			 	(	7.6E-06	,	0.2265372	)
			 	(	7.7E-06	,	0.2193579	)
			 	(	7.8E-06	,	0.2120067	)
			 	(	0.0000079	,	0.2045007	)
			 	(	0.000008	,	0.1968576	)
			 	(	0.0000081	,	0.1890957	)
			 	(	0.0000082	,	0.1812327	)
			 	(	0.0000083	,	0.1732869	)
			 	(	0.0000084	,	0.1652763	)
			 	(	0.0000085	,	0.1572198	)
			 	(	0.0000086	,	0.1491354	)
			 	(	0.0000087	,	0.1410417	)
			 	(	0.0000088	,	0.1329564	)
			 	(	0.0000089	,	0.1248984	)
			 	(	0.000009	,	0.1168857	)
			 	(	0.0000091	,	0.108936	)
			 	(	9.2E-06	,	0.1010676	)
			 	(	9.3E-06	,	0.0932982	)
			 	(	9.4E-06	,	0.0856455	)
			 	(	9.5E-06	,	0.0781278	)
			 	(	9.6E-06	,	0.0707622	)
			 	(	9.7E-06	,	0.0635667	)
			 	(	9.8E-06	,	0.056559	)
			 	(	9.9E-06	,	0.0497577	)
			 	(	0.00001	,	0.0431808	)
			 	(	0.0000101	,	0.0368478	)
			 	(	0.0000102	,	0.0307785	)
			 	(	0.0000103	,	0.02499396	)
			 	(	0.0000104	,	0.01951746	)
			 	(	0.0000105	,	0.01437453	)
			 	(	0.0000106	,	0.00959451	)
			 	(	0.0000107	,	0.00521244	)
			 	(	0.0000108	,	0.001272144	)
			 	(	0.0000109	,	0	)
			 	(	0.0000109	,	0	)
			 	(	0.0000108	,	-0.001272144	)
			 	(	0.0000107	,	-0.00521244	)
			 	(	0.0000106	,	-0.00959451	)
			 	(	0.0000105	,	-0.01437453	)
			 	(	0.0000104	,	-0.01951746	)
			 	(	0.0000103	,	-0.02499396	)
			 	(	0.0000102	,	-0.0307785	)
			 	(	0.0000101	,	-0.0368478	)
			 	(	0.00001	,	-0.0431808	)
			 	(	9.9E-06	,	-0.0497577	)
			 	(	9.8E-06	,	-0.056559	)
			 	(	9.7E-06	,	-0.0635667	)
			 	(	9.6E-06	,	-0.0707622	)
			 	(	9.5E-06	,	-0.0781278	)
			 	(	9.4E-06	,	-0.0856455	)
			 	(	9.3E-06	,	-0.0932982	)
			 	(	9.2E-06	,	-0.1010676	)
			 	(	0.0000091	,	-0.108936	)
			 	(	0.000009	,	-0.1168857	)
			 	(	0.0000089	,	-0.1248984	)
			 	(	0.0000088	,	-0.1329564	)
			 	(	0.0000087	,	-0.1410417	)
			 	(	0.0000086	,	-0.1491354	)
			 	(	0.0000085	,	-0.1572198	)
			 	(	0.0000084	,	-0.1652763	)
			 	(	0.0000083	,	-0.1732869	)
			 	(	0.0000082	,	-0.1812327	)
			 	(	0.0000081	,	-0.1890957	)
			 	(	0.000008	,	-0.1968576	)
			 	(	0.0000079	,	-0.2045007	)
			 	(	7.8E-06	,	-0.2120067	)
			 	(	7.7E-06	,	-0.2193579	)
			 	(	7.6E-06	,	-0.2265372	)
			 	(	7.5E-06	,	-0.2335272	)
			 	(	7.4E-06	,	-0.2403111	)
			 	(	7.3E-06	,	-0.246873	)
			 	(	7.2E-06	,	-0.2531964	)
			 	(	7.1E-06	,	-0.2592663	)
			 	(	7E-06	,	-0.2650677	)
			 	(	6.9E-06	,	-0.2705862	)
			 	(	6.8E-06	,	-0.275808	)
			 	(	6.7E-06	,	-0.2807205	)
			 	(	6.6E-06	,	-0.2853111	)
			 	(	6.5E-06	,	-0.2895687	)
			 	(	6.4E-06	,	-0.2934819	)
			 	(	6.3E-06	,	-0.2970417	)
			 	(	6.2E-06	,	-0.300237	)
			 	(	6.1E-06	,	-0.303063	)
			 	(	0.000006	,	-0.305511	)
			 	(	0.0000059	,	-0.307575	)
			 	(	0.0000058	,	-0.309246	)
			 	(	0.0000057	,	-0.310527	)
			 	(	0.0000056	,	-0.311406	)
			 	(	0.0000055	,	-0.311889	)
			 	(	0.0000054	,	-0.31197	)
			 	(	0.0000053	,	-0.311649	)
			 	(	0.0000052	,	-0.310929	)
			 	(	0.0000051	,	-0.30981	)
			 	(	0.000005	,	-0.308298	)
			 	(	0.0000049	,	-0.30639	)
			 	(	0.0000048	,	-0.304098	)
			 	(	0.0000047	,	-0.301425	)
			 	(	0.0000046	,	-0.2983767	)
			 	(	0.0000045	,	-0.2949627	)
			 	(	0.0000044	,	-0.2911911	)
			 	(	0.0000043	,	-0.2870715	)
			 	(	0.0000042	,	-0.2826144	)
			 	(	0.0000041	,	-0.2778312	)
			 	(	0.000004	,	-0.2727339	)
			 	(	0.0000039	,	-0.2673354	)
			 	(	0.0000038	,	-0.2616492	)
			 	(	0.0000037	,	-0.2556894	)
			 	(	0.0000036	,	-0.2494713	)
			 	(	0.0000035	,	-0.2430099	)
			 	(	0.0000034	,	-0.2363217	)
			 	(	0.0000033	,	-0.2294229	)
			 	(	0.0000032	,	-0.2223303	)
			 	(	0.0000031	,	-0.2150616	)
			 	(	0.000003	,	-0.2076345	)
			 	(	0.0000029	,	-0.200067	)
			 	(	0.0000028	,	-0.1923774	)
			 	(	0.0000027	,	-0.1845843	)
			 	(	0.0000026	,	-0.1767066	)
			 	(	0.0000025	,	-0.1687632	)
			 	(	0.0000024	,	-0.160773	)
			 	(	0.0000023	,	-0.1527555	)
			 	(	0.0000022	,	-0.1447296	)
			 	(	0.0000021	,	-0.1367145	)
			 	(	0.000002	,	-0.12873	)
			 	(	0.0000019	,	-0.1207953	)
			 	(	0.0000018	,	-0.1129293	)
			 	(	0.0000017	,	-0.1051515	)
			 	(	0.0000016	,	-0.0974814	)
			 	(	0.0000015	,	-0.0899382	)
			 	(	0.0000014	,	-0.0825414	)
			 	(	0.0000013	,	-0.0753105	)
			 	(	0.0000012	,	-0.0682647	)
			 	(	0.0000011	,	-0.0614241	)
			 	(	0.000001	,	-0.0548085	)
			 	(	0.0000009	,	-0.048438	)
			 	(	0.0000008	,	-0.042333	)
			 	(	0.0000007	,	-0.0365127	)
			 	(	0.0000006	,	-0.0309963	)
			 	(	0.0000005	,	-0.02579835	)
			 	(	0.0000004	,	-0.02092239	)
			 	(	0.0000003	,	-0.01633398	)
			 	(	0.0000002	,	-0.01182651	)
			 	(	0.0000001	,	-0.00104502	)		 		 	
		};
	
		\addplot[color=red,thick]
	coordinates{
			(	0.0000001	,	-5.02E-06	)
			(	0.0000002	,	-0.00100167	)
			(	0.0000003	,	-0.00212426	)
			(	0.0000004	,	-0.00346608	)
			(	0.0000005	,	-0.00499611	)
			(	0.0000006	,	-0.00669	)
			(	0.0000007	,	-0.00852789	)
			(	0.0000008	,	-0.0104926	)
			(	0.0000009	,	-0.0125684	)
			(	0.000001	,	-0.0147405	)
			(	0.0000011	,	-0.0169949	)
			(	0.0000012	,	-0.0193173	)
			(	0.0000013	,	-0.0216938	)
			(	0.0000014	,	-0.0241106	)
			(	0.0000015	,	-0.0265535	)
			(	0.0000016	,	-0.0290083	)
			(	0.0000017	,	-0.0314608	)
			(	0.0000018	,	-0.0338964	)
			(	0.0000019	,	-0.0363009	)
			(	0.000002	,	-0.0386595	)
			(	0.0000021	,	-0.040958	)
			(	0.0000022	,	-0.043182	)
			(	0.0000023	,	-0.0453172	)
			(	0.0000024	,	-0.0473496	)
			(	0.0000025	,	-0.0492658	)
			(	0.0000026	,	-0.0510523	)
			(	0.0000027	,	-0.0526966	)
			(	0.0000028	,	-0.0541864	)
			(	0.0000029	,	-0.0555102	)
			(	0.000003	,	-0.0566573	)
			(	0.0000031	,	-0.0576178	)
			(	0.0000032	,	-0.0583826	)
			(	0.0000033	,	-0.0589437	)
			(	0.0000034	,	-0.0592942	)
			(	0.0000035	,	-0.0594283	)
			(	0.0000036	,	-0.0593411	)
			(	0.0000037	,	-0.0590293	)
			(	0.0000038	,	-0.0584908	)
			(	0.0000039	,	-0.0577246	)
			(	0.000004	,	-0.0567312	)
			(	0.0000041	,	-0.0555125	)
			(	0.0000042	,	-0.0540716	)
			(	0.0000043	,	-0.052413	)
			(	0.0000044	,	-0.0505426	)
			(	0.0000045	,	-0.0484675	)
			(	0.0000046	,	-0.0461963	)
			(	0.0000047	,	-0.0437385	)
			(	0.0000048	,	-0.0411051	)
			(	0.0000049	,	-0.0383079	)
			(	0.000005	,	-0.0353599	)
			(	0.0000051	,	-0.0322751	)
			(	0.0000052	,	-0.0290684	)
			(	0.0000053	,	-0.0257551	)
			(	0.0000054	,	-0.0223516	)
			(	0.0000055	,	-0.0188746	)
			(	0.0000056	,	-0.0153414	)
			(	0.0000057	,	-0.0117693	)
			(	0.0000058	,	-0.00817628	)
			(	0.0000059	,	-0.00457996	)
			(	0.000006	,	-0.000998126	)
			(	6.1E-06	,	0.00255165	)
			(	6.2E-06	,	0.00605208	)
			(	6.3E-06	,	0.00948627	)
			(	6.4E-06	,	0.0128379	)
			(	6.5E-06	,	0.0160911	)
			(	6.6E-06	,	0.019231	)
			(	6.7E-06	,	0.0222433	)
			(	6.8E-06	,	0.0251147	)
			(	6.9E-06	,	0.027833	)
			(	7E-06	,	0.030387	)
			(	7.1E-06	,	0.0327664	)
			(	7.2E-06	,	0.0349624	)
			(	7.3E-06	,	0.0369672	)
			(	7.4E-06	,	0.0387745	)
			(	7.5E-06	,	0.0403789	)
			(	7.6E-06	,	0.0417767	)
			(	7.7E-06	,	0.0429653	)
			(	7.8E-06	,	0.0439432	)
			(	0.0000079	,	0.0447105	)
			(	0.000008	,	0.0452684	)
			(	0.0000081	,	0.0456192	)
			(	0.0000082	,	0.0457666	)
			(	0.0000083	,	0.0457153	)
			(	0.0000084	,	0.0454709	)
			(	0.0000085	,	0.0450403	)
			(	0.0000086	,	0.0444312	)
			(	0.0000087	,	0.043652	)
			(	0.0000088	,	0.0427121	)
			(	0.0000089	,	0.0416216	)
			(	0.000009	,	0.040391	)
			(	0.0000091	,	0.0390315	)
			(	9.2E-06	,	0.0375548	)
			(	9.3E-06	,	0.0359728	)
			(	9.4E-06	,	0.0342978	)
			(	9.5E-06	,	0.0325424	)
			(	9.6E-06	,	0.0307192	)
			(	9.7E-06	,	0.0288408	)
			(	9.8E-06	,	0.02692	)
			(	9.9E-06	,	0.0249695	)
			(	0.00001	,	0.0230016	)
			(	0.0000101	,	0.0210289	)
			(	0.0000102	,	0.0190634	)
			(	0.0000103	,	0.0171171	)
			(	0.0000104	,	0.0152017	)
			(	0.0000105	,	0.0133285	)
			(	0.0000106	,	0.00959452	)
			(	0.0000107	,	0.00521245	)
			(	0.0000108	,	0.00127214	)
			(	0.0000109	,	0	)	
	};

			\legend{\emph{Coul.},\emph{Tang.}}
			 \node[draw,align=left,scale=0.9] (textbox) at (rel axis cs:0.06,0.9)  {a};
		\end{axis}
	\end{tikzpicture}



	\begin{tikzpicture}[yscale=1, xscale=1]
	\begin{axis}[
		label style={font=\normalsize},
		xmax=0.000011,xmin=0,
		ymin= -0.4,ymax=0.4,
		width=7cm, height=4.605cm,
		xlabel=\emph{Collision time},ylabel=\emph{Force},
		x unit=s, y unit=N,
		xtick={0,0.000002,0.000004,0.000006,0.000008,0.00001},
		ytick={-0.4,-0.2,0,0.2,0.4},
		legend style={legend pos=south west},
		legend style={fill=none},
		legend style={nodes={scale=0.6, transform shape}},
		]
		
		\addplot[color=black,dashed]
		coordinates{
			(	0.0000001	,	0.00104502	)
			(	0.0000002	,	0.01182651	)
			(	0.0000003	,	0.01633398	)
			(	0.0000004	,	0.02092239	)
			(	0.0000005	,	0.02579835	)
			(	0.0000006	,	0.0309963	)
			(	0.0000007	,	0.0365127	)
			(	0.0000008	,	0.042333	)
			(	0.0000009	,	0.048438	)
			(	0.000001	,	0.0548085	)
			(	0.0000011	,	0.0614241	)
			(	0.0000012	,	0.0682647	)
			(	0.0000013	,	0.0753105	)
			(	0.0000014	,	0.0825414	)
			(	0.0000015	,	0.0899382	)
			(	0.0000016	,	0.0974814	)
			(	0.0000017	,	0.1051515	)
			(	0.0000018	,	0.1129293	)
			(	0.0000019	,	0.1207953	)
			(	0.000002	,	0.12873	)
			(	0.0000021	,	0.1367145	)
			(	0.0000022	,	0.1447296	)
			(	0.0000023	,	0.1527555	)
			(	0.0000024	,	0.160773	)
			(	0.0000025	,	0.1687632	)
			(	0.0000026	,	0.1767066	)
			(	0.0000027	,	0.1845843	)
			(	0.0000028	,	0.1923774	)
			(	0.0000029	,	0.200067	)
			(	0.000003	,	0.2076345	)
			(	0.0000031	,	0.2150616	)
			(	0.0000032	,	0.2223303	)
			(	0.0000033	,	0.2294229	)
			(	0.0000034	,	0.2363217	)
			(	0.0000035	,	0.2430099	)
			(	0.0000036	,	0.2494713	)
			(	0.0000037	,	0.2556894	)
			(	0.0000038	,	0.2616492	)
			(	0.0000039	,	0.2673354	)
			(	0.000004	,	0.2727339	)
			(	0.0000041	,	0.2778312	)
			(	0.0000042	,	0.2826144	)
			(	0.0000043	,	0.2870715	)
			(	0.0000044	,	0.2911911	)
			(	0.0000045	,	0.2949627	)
			(	0.0000046	,	0.2983767	)
			(	0.0000047	,	0.301425	)
			(	0.0000048	,	0.304098	)
			(	0.0000049	,	0.30639	)
			(	0.000005	,	0.308298	)
			(	0.0000051	,	0.30981	)
			(	0.0000052	,	0.310929	)
			(	0.0000053	,	0.311649	)
			(	0.0000054	,	0.31197	)
			(	0.0000055	,	0.311889	)
			(	0.0000056	,	0.311406	)
			(	0.0000057	,	0.310527	)
			(	0.0000058	,	0.309246	)
			(	0.0000059	,	0.307575	)
			(	0.000006	,	0.305511	)
			(	6.1E-06	,	0.303063	)
			(	6.2E-06	,	0.300237	)
			(	6.3E-06	,	0.2970417	)
			(	6.4E-06	,	0.2934819	)
			(	6.5E-06	,	0.2895687	)
			(	6.6E-06	,	0.2853111	)
			(	6.7E-06	,	0.2807205	)
			(	6.8E-06	,	0.275808	)
			(	6.9E-06	,	0.2705862	)
			(	7E-06	,	0.2650677	)
			(	7.1E-06	,	0.2592663	)
			(	7.2E-06	,	0.2531964	)
			(	7.3E-06	,	0.246873	)
			(	7.4E-06	,	0.2403111	)
			(	7.5E-06	,	0.2335272	)
			(	7.6E-06	,	0.2265372	)
			(	7.7E-06	,	0.2193579	)
			(	7.8E-06	,	0.2120067	)
			(	0.0000079	,	0.2045007	)
			(	0.000008	,	0.1968576	)
			(	0.0000081	,	0.1890957	)
			(	0.0000082	,	0.1812327	)
			(	0.0000083	,	0.1732869	)
			(	0.0000084	,	0.1652763	)
			(	0.0000085	,	0.1572198	)
			(	0.0000086	,	0.1491354	)
			(	0.0000087	,	0.1410417	)
			(	0.0000088	,	0.1329564	)
			(	0.0000089	,	0.1248984	)
			(	0.000009	,	0.1168857	)
			(	0.0000091	,	0.108936	)
			(	9.2E-06	,	0.1010676	)
			(	9.3E-06	,	0.0932982	)
			(	9.4E-06	,	0.0856455	)
			(	9.5E-06	,	0.0781278	)
			(	9.6E-06	,	0.0707622	)
			(	9.7E-06	,	0.0635667	)
			(	9.8E-06	,	0.056559	)
			(	9.9E-06	,	0.0497577	)
			(	0.00001	,	0.0431808	)
			(	0.0000101	,	0.0368478	)
			(	0.0000102	,	0.0307785	)
			(	0.0000103	,	0.02499396	)
			(	0.0000104	,	0.01951746	)
			(	0.0000105	,	0.01437453	)
			(	0.0000106	,	0.00959451	)
			(	0.0000107	,	0.00521244	)
			(	0.0000108	,	0.001272144	)
			(	0.0000109	,	0	)
			(	0.0000109	,	0	)
			(	0.0000108	,	-0.001272144	)
			(	0.0000107	,	-0.00521244	)
			(	0.0000106	,	-0.00959451	)
			(	0.0000105	,	-0.01437453	)
			(	0.0000104	,	-0.01951746	)
			(	0.0000103	,	-0.02499396	)
			(	0.0000102	,	-0.0307785	)
			(	0.0000101	,	-0.0368478	)
			(	0.00001	,	-0.0431808	)
			(	9.9E-06	,	-0.0497577	)
			(	9.8E-06	,	-0.056559	)
			(	9.7E-06	,	-0.0635667	)
			(	9.6E-06	,	-0.0707622	)
			(	9.5E-06	,	-0.0781278	)
			(	9.4E-06	,	-0.0856455	)
			(	9.3E-06	,	-0.0932982	)
			(	9.2E-06	,	-0.1010676	)
			(	0.0000091	,	-0.108936	)
			(	0.000009	,	-0.1168857	)
			(	0.0000089	,	-0.1248984	)
			(	0.0000088	,	-0.1329564	)
			(	0.0000087	,	-0.1410417	)
			(	0.0000086	,	-0.1491354	)
			(	0.0000085	,	-0.1572198	)
			(	0.0000084	,	-0.1652763	)
			(	0.0000083	,	-0.1732869	)
			(	0.0000082	,	-0.1812327	)
			(	0.0000081	,	-0.1890957	)
			(	0.000008	,	-0.1968576	)
			(	0.0000079	,	-0.2045007	)
			(	7.8E-06	,	-0.2120067	)
			(	7.7E-06	,	-0.2193579	)
			(	7.6E-06	,	-0.2265372	)
			(	7.5E-06	,	-0.2335272	)
			(	7.4E-06	,	-0.2403111	)
			(	7.3E-06	,	-0.246873	)
			(	7.2E-06	,	-0.2531964	)
			(	7.1E-06	,	-0.2592663	)
			(	7E-06	,	-0.2650677	)
			(	6.9E-06	,	-0.2705862	)
			(	6.8E-06	,	-0.275808	)
			(	6.7E-06	,	-0.2807205	)
			(	6.6E-06	,	-0.2853111	)
			(	6.5E-06	,	-0.2895687	)
			(	6.4E-06	,	-0.2934819	)
			(	6.3E-06	,	-0.2970417	)
			(	6.2E-06	,	-0.300237	)
			(	6.1E-06	,	-0.303063	)
			(	0.000006	,	-0.305511	)
			(	0.0000059	,	-0.307575	)
			(	0.0000058	,	-0.309246	)
			(	0.0000057	,	-0.310527	)
			(	0.0000056	,	-0.311406	)
			(	0.0000055	,	-0.311889	)
			(	0.0000054	,	-0.31197	)
			(	0.0000053	,	-0.311649	)
			(	0.0000052	,	-0.310929	)
			(	0.0000051	,	-0.30981	)
			(	0.000005	,	-0.308298	)
			(	0.0000049	,	-0.30639	)
			(	0.0000048	,	-0.304098	)
			(	0.0000047	,	-0.301425	)
			(	0.0000046	,	-0.2983767	)
			(	0.0000045	,	-0.2949627	)
			(	0.0000044	,	-0.2911911	)
			(	0.0000043	,	-0.2870715	)
			(	0.0000042	,	-0.2826144	)
			(	0.0000041	,	-0.2778312	)
			(	0.000004	,	-0.2727339	)
			(	0.0000039	,	-0.2673354	)
			(	0.0000038	,	-0.2616492	)
			(	0.0000037	,	-0.2556894	)
			(	0.0000036	,	-0.2494713	)
			(	0.0000035	,	-0.2430099	)
			(	0.0000034	,	-0.2363217	)
			(	0.0000033	,	-0.2294229	)
			(	0.0000032	,	-0.2223303	)
			(	0.0000031	,	-0.2150616	)
			(	0.000003	,	-0.2076345	)
			(	0.0000029	,	-0.200067	)
			(	0.0000028	,	-0.1923774	)
			(	0.0000027	,	-0.1845843	)
			(	0.0000026	,	-0.1767066	)
			(	0.0000025	,	-0.1687632	)
			(	0.0000024	,	-0.160773	)
			(	0.0000023	,	-0.1527555	)
			(	0.0000022	,	-0.1447296	)
			(	0.0000021	,	-0.1367145	)
			(	0.000002	,	-0.12873	)
			(	0.0000019	,	-0.1207953	)
			(	0.0000018	,	-0.1129293	)
			(	0.0000017	,	-0.1051515	)
			(	0.0000016	,	-0.0974814	)
			(	0.0000015	,	-0.0899382	)
			(	0.0000014	,	-0.0825414	)
			(	0.0000013	,	-0.0753105	)
			(	0.0000012	,	-0.0682647	)
			(	0.0000011	,	-0.0614241	)
			(	0.000001	,	-0.0548085	)
			(	0.0000009	,	-0.048438	)
			(	0.0000008	,	-0.042333	)
			(	0.0000007	,	-0.0365127	)
			(	0.0000006	,	-0.0309963	)
			(	0.0000005	,	-0.02579835	)
			(	0.0000004	,	-0.02092239	)
			(	0.0000003	,	-0.01633398	)
			(	0.0000002	,	-0.01182651	)
			(	0.0000001	,	-0.00104502	)		 		 	
		};
		
		\addplot[color=red,thick]
		coordinates{
		(	0.0000001	,	-2.67E-05	)
		(	0.0000002	,	-0.00533463	)
		(	0.0000003	,	-0.0113122	)
		(	0.0000004	,	-0.018455	)
		(	0.0000005	,	-0.0257984	)
		(	0.0000006	,	-0.0309963	)
		(	0.0000007	,	-0.0365127	)
		(	0.0000008	,	-0.0423329	)
		(	0.0000009	,	-0.0484381	)
		(	0.000001	,	-0.0548086	)
		(	0.0000011	,	-0.0614242	)
		(	0.0000012	,	-0.0682648	)
		(	0.0000013	,	-0.0753104	)
		(	0.0000014	,	-0.0825415	)
		(	0.0000015	,	-0.0899383	)
		(	0.0000016	,	-0.0974814	)
		(	0.0000017	,	-0.105152	)
		(	0.0000018	,	-0.112929	)
		(	0.0000019	,	-0.120795	)
		(	0.000002	,	-0.12873	)
		(	0.0000021	,	-0.136715	)
		(	0.0000022	,	-0.144729	)
		(	0.0000023	,	-0.152755	)
		(	0.0000024	,	-0.160773	)
		(	0.0000025	,	-0.168763	)
		(	0.0000026	,	-0.176707	)
		(	0.0000027	,	-0.184584	)
		(	0.0000028	,	-0.192377	)
		(	0.0000029	,	-0.200067	)
		(	0.000003	,	-0.207635	)
		(	0.0000031	,	-0.215062	)
		(	0.0000032	,	-0.222082	)
		(	0.0000033	,	-0.228384	)
		(	0.0000034	,	-0.233916	)
		(	0.0000035	,	-0.238634	)
		(	0.0000036	,	-0.242495	)
		(	0.0000037	,	-0.24546	)
		(	0.0000038	,	-0.247498	)
		(	0.0000039	,	-0.248579	)
		(	0.000004	,	-0.248683	)
		(	0.0000041	,	-0.247791	)
		(	0.0000042	,	-0.245893	)
		(	0.0000043	,	-0.242984	)
		(	0.0000044	,	-0.239064	)
		(	0.0000045	,	-0.23414	)
		(	0.0000046	,	-0.228225	)
		(	0.0000047	,	-0.221339	)
		(	0.0000048	,	-0.213505	)
		(	0.0000049	,	-0.204757	)
		(	0.000005	,	-0.195129	)
		(	0.0000051	,	-0.184664	)
		(	0.0000052	,	-0.17341	)
		(	0.0000053	,	-0.161419	)
		(	0.0000054	,	-0.148747	)
		(	0.0000055	,	-0.135456	)
		(	0.0000056	,	-0.121612	)
		(	0.0000057	,	-0.107281	)
		(	0.0000058	,	-0.0925363	)
		(	0.0000059	,	-0.0774504	)
		(	0.000006	,	-0.0620991	)
		(	6.1E-06	,	-0.0465593	)
		(	6.2E-06	,	-0.0309088	)
		(	6.3E-06	,	-0.0152256	)
		(	6.4E-06	,	0.000412329	)
		(	6.5E-06	,	0.0159279	)
		(	6.6E-06	,	0.0312454	)
		(	6.7E-06	,	0.0462906	)
		(	6.8E-06	,	0.0609917	)
		(	6.9E-06	,	0.0752797	)
		(	7E-06	,	0.0890886	)
		(	7.1E-06	,	0.102356	)
		(	7.2E-06	,	0.115024	)
		(	7.3E-06	,	0.127037	)
		(	7.4E-06	,	0.138347	)
		(	7.5E-06	,	0.148908	)
		(	7.6E-06	,	0.158682	)
		(	7.7E-06	,	0.167633	)
		(	7.8E-06	,	0.175732	)
		(	0.0000079	,	0.182956	)
		(	0.000008	,	0.189286	)
		(	0.0000081	,	0.189096	)
		(	0.0000082	,	0.181233	)
		(	0.0000083	,	0.173287	)
		(	0.0000084	,	0.165276	)
		(	0.0000085	,	0.15722	)
		(	0.0000086	,	0.149136	)
		(	0.0000087	,	0.141042	)
		(	0.0000088	,	0.132957	)
		(	0.0000089	,	0.124898	)
		(	0.000009	,	0.116886	)
		(	0.0000091	,	0.108936	)
		(	9.2E-06	,	0.101068	)
		(	9.3E-06	,	0.0932981	)
		(	9.4E-06	,	0.0856456	)
		(	9.5E-06	,	0.0781277	)
		(	9.6E-06	,	0.0707621	)
		(	9.7E-06	,	0.0635666	)
		(	9.8E-06	,	0.0565591	)
		(	9.9E-06	,	0.0497576	)
		(	0.00001	,	0.0431808	)
		(	0.0000101	,	0.0368478	)
		(	0.0000102	,	0.0307784	)
		(	0.0000103	,	0.024994	)
		(	0.0000104	,	0.0195175	)
		(	0.0000105	,	0.0143745	)
		(	0.0000106	,	0.00959452	)
		(	0.0000107	,	0.00521245	)
		(	0.0000108	,	0.00127214	)
		(	0.0000109	,	0	)

		};
		
		\legend{\emph{Coul.},\emph{Tang.}}
		\node[draw,align=left,scale=0.9] (textbox) at (rel axis cs:0.06,0.9)  {b};
	\end{axis}
\end{tikzpicture}


	\begin{tikzpicture}[yscale=1, xscale=1]
	\begin{axis}[
		label style={font=\normalsize},
		xmax=0.000011,xmin=0,
		ymin= -0.4,ymax=0.4,
		width=7cm, height=4.605cm,
		xlabel=\emph{Collision time},ylabel=\emph{Force},
		x unit=s, y unit=N,
		xtick={0,0.000002,0.000004,0.000006,0.000008,0.00001},
		ytick={-0.4,-0.2,0,0.2,0.4},
		legend style={legend pos=south west},
		legend style={fill=none},
		legend style={nodes={scale=0.6, transform shape}},
		]
		
		\addplot[color=black,dashed]
		coordinates{
			(	0.0000001	,	0.00104502	)
			(	0.0000002	,	0.01182651	)
			(	0.0000003	,	0.01633398	)
			(	0.0000004	,	0.02092239	)
			(	0.0000005	,	0.02579835	)
			(	0.0000006	,	0.0309963	)
			(	0.0000007	,	0.0365127	)
			(	0.0000008	,	0.042333	)
			(	0.0000009	,	0.048438	)
			(	0.000001	,	0.0548085	)
			(	0.0000011	,	0.0614241	)
			(	0.0000012	,	0.0682647	)
			(	0.0000013	,	0.0753105	)
			(	0.0000014	,	0.0825414	)
			(	0.0000015	,	0.0899382	)
			(	0.0000016	,	0.0974814	)
			(	0.0000017	,	0.1051515	)
			(	0.0000018	,	0.1129293	)
			(	0.0000019	,	0.1207953	)
			(	0.000002	,	0.12873	)
			(	0.0000021	,	0.1367145	)
			(	0.0000022	,	0.1447296	)
			(	0.0000023	,	0.1527555	)
			(	0.0000024	,	0.160773	)
			(	0.0000025	,	0.1687632	)
			(	0.0000026	,	0.1767066	)
			(	0.0000027	,	0.1845843	)
			(	0.0000028	,	0.1923774	)
			(	0.0000029	,	0.200067	)
			(	0.000003	,	0.2076345	)
			(	0.0000031	,	0.2150616	)
			(	0.0000032	,	0.2223303	)
			(	0.0000033	,	0.2294229	)
			(	0.0000034	,	0.2363217	)
			(	0.0000035	,	0.2430099	)
			(	0.0000036	,	0.2494713	)
			(	0.0000037	,	0.2556894	)
			(	0.0000038	,	0.2616492	)
			(	0.0000039	,	0.2673354	)
			(	0.000004	,	0.2727339	)
			(	0.0000041	,	0.2778312	)
			(	0.0000042	,	0.2826144	)
			(	0.0000043	,	0.2870715	)
			(	0.0000044	,	0.2911911	)
			(	0.0000045	,	0.2949627	)
			(	0.0000046	,	0.2983767	)
			(	0.0000047	,	0.301425	)
			(	0.0000048	,	0.304098	)
			(	0.0000049	,	0.30639	)
			(	0.000005	,	0.308298	)
			(	0.0000051	,	0.30981	)
			(	0.0000052	,	0.310929	)
			(	0.0000053	,	0.311649	)
			(	0.0000054	,	0.31197	)
			(	0.0000055	,	0.311889	)
			(	0.0000056	,	0.311406	)
			(	0.0000057	,	0.310527	)
			(	0.0000058	,	0.309246	)
			(	0.0000059	,	0.307575	)
			(	0.000006	,	0.305511	)
			(	6.1E-06	,	0.303063	)
			(	6.2E-06	,	0.300237	)
			(	6.3E-06	,	0.2970417	)
			(	6.4E-06	,	0.2934819	)
			(	6.5E-06	,	0.2895687	)
			(	6.6E-06	,	0.2853111	)
			(	6.7E-06	,	0.2807205	)
			(	6.8E-06	,	0.275808	)
			(	6.9E-06	,	0.2705862	)
			(	7E-06	,	0.2650677	)
			(	7.1E-06	,	0.2592663	)
			(	7.2E-06	,	0.2531964	)
			(	7.3E-06	,	0.246873	)
			(	7.4E-06	,	0.2403111	)
			(	7.5E-06	,	0.2335272	)
			(	7.6E-06	,	0.2265372	)
			(	7.7E-06	,	0.2193579	)
			(	7.8E-06	,	0.2120067	)
			(	0.0000079	,	0.2045007	)
			(	0.000008	,	0.1968576	)
			(	0.0000081	,	0.1890957	)
			(	0.0000082	,	0.1812327	)
			(	0.0000083	,	0.1732869	)
			(	0.0000084	,	0.1652763	)
			(	0.0000085	,	0.1572198	)
			(	0.0000086	,	0.1491354	)
			(	0.0000087	,	0.1410417	)
			(	0.0000088	,	0.1329564	)
			(	0.0000089	,	0.1248984	)
			(	0.000009	,	0.1168857	)
			(	0.0000091	,	0.108936	)
			(	9.2E-06	,	0.1010676	)
			(	9.3E-06	,	0.0932982	)
			(	9.4E-06	,	0.0856455	)
			(	9.5E-06	,	0.0781278	)
			(	9.6E-06	,	0.0707622	)
			(	9.7E-06	,	0.0635667	)
			(	9.8E-06	,	0.056559	)
			(	9.9E-06	,	0.0497577	)
			(	0.00001	,	0.0431808	)
			(	0.0000101	,	0.0368478	)
			(	0.0000102	,	0.0307785	)
			(	0.0000103	,	0.02499396	)
			(	0.0000104	,	0.01951746	)
			(	0.0000105	,	0.01437453	)
			(	0.0000106	,	0.00959451	)
			(	0.0000107	,	0.00521244	)
			(	0.0000108	,	0.001272144	)
			(	0.0000109	,	0	)
			(	0.0000109	,	0	)
			(	0.0000108	,	-0.001272144	)
			(	0.0000107	,	-0.00521244	)
			(	0.0000106	,	-0.00959451	)
			(	0.0000105	,	-0.01437453	)
			(	0.0000104	,	-0.01951746	)
			(	0.0000103	,	-0.02499396	)
			(	0.0000102	,	-0.0307785	)
			(	0.0000101	,	-0.0368478	)
			(	0.00001	,	-0.0431808	)
			(	9.9E-06	,	-0.0497577	)
			(	9.8E-06	,	-0.056559	)
			(	9.7E-06	,	-0.0635667	)
			(	9.6E-06	,	-0.0707622	)
			(	9.5E-06	,	-0.0781278	)
			(	9.4E-06	,	-0.0856455	)
			(	9.3E-06	,	-0.0932982	)
			(	9.2E-06	,	-0.1010676	)
			(	0.0000091	,	-0.108936	)
			(	0.000009	,	-0.1168857	)
			(	0.0000089	,	-0.1248984	)
			(	0.0000088	,	-0.1329564	)
			(	0.0000087	,	-0.1410417	)
			(	0.0000086	,	-0.1491354	)
			(	0.0000085	,	-0.1572198	)
			(	0.0000084	,	-0.1652763	)
			(	0.0000083	,	-0.1732869	)
			(	0.0000082	,	-0.1812327	)
			(	0.0000081	,	-0.1890957	)
			(	0.000008	,	-0.1968576	)
			(	0.0000079	,	-0.2045007	)
			(	7.8E-06	,	-0.2120067	)
			(	7.7E-06	,	-0.2193579	)
			(	7.6E-06	,	-0.2265372	)
			(	7.5E-06	,	-0.2335272	)
			(	7.4E-06	,	-0.2403111	)
			(	7.3E-06	,	-0.246873	)
			(	7.2E-06	,	-0.2531964	)
			(	7.1E-06	,	-0.2592663	)
			(	7E-06	,	-0.2650677	)
			(	6.9E-06	,	-0.2705862	)
			(	6.8E-06	,	-0.275808	)
			(	6.7E-06	,	-0.2807205	)
			(	6.6E-06	,	-0.2853111	)
			(	6.5E-06	,	-0.2895687	)
			(	6.4E-06	,	-0.2934819	)
			(	6.3E-06	,	-0.2970417	)
			(	6.2E-06	,	-0.300237	)
			(	6.1E-06	,	-0.303063	)
			(	0.000006	,	-0.305511	)
			(	0.0000059	,	-0.307575	)
			(	0.0000058	,	-0.309246	)
			(	0.0000057	,	-0.310527	)
			(	0.0000056	,	-0.311406	)
			(	0.0000055	,	-0.311889	)
			(	0.0000054	,	-0.31197	)
			(	0.0000053	,	-0.311649	)
			(	0.0000052	,	-0.310929	)
			(	0.0000051	,	-0.30981	)
			(	0.000005	,	-0.308298	)
			(	0.0000049	,	-0.30639	)
			(	0.0000048	,	-0.304098	)
			(	0.0000047	,	-0.301425	)
			(	0.0000046	,	-0.2983767	)
			(	0.0000045	,	-0.2949627	)
			(	0.0000044	,	-0.2911911	)
			(	0.0000043	,	-0.2870715	)
			(	0.0000042	,	-0.2826144	)
			(	0.0000041	,	-0.2778312	)
			(	0.000004	,	-0.2727339	)
			(	0.0000039	,	-0.2673354	)
			(	0.0000038	,	-0.2616492	)
			(	0.0000037	,	-0.2556894	)
			(	0.0000036	,	-0.2494713	)
			(	0.0000035	,	-0.2430099	)
			(	0.0000034	,	-0.2363217	)
			(	0.0000033	,	-0.2294229	)
			(	0.0000032	,	-0.2223303	)
			(	0.0000031	,	-0.2150616	)
			(	0.000003	,	-0.2076345	)
			(	0.0000029	,	-0.200067	)
			(	0.0000028	,	-0.1923774	)
			(	0.0000027	,	-0.1845843	)
			(	0.0000026	,	-0.1767066	)
			(	0.0000025	,	-0.1687632	)
			(	0.0000024	,	-0.160773	)
			(	0.0000023	,	-0.1527555	)
			(	0.0000022	,	-0.1447296	)
			(	0.0000021	,	-0.1367145	)
			(	0.000002	,	-0.12873	)
			(	0.0000019	,	-0.1207953	)
			(	0.0000018	,	-0.1129293	)
			(	0.0000017	,	-0.1051515	)
			(	0.0000016	,	-0.0974814	)
			(	0.0000015	,	-0.0899382	)
			(	0.0000014	,	-0.0825414	)
			(	0.0000013	,	-0.0753105	)
			(	0.0000012	,	-0.0682647	)
			(	0.0000011	,	-0.0614241	)
			(	0.000001	,	-0.0548085	)
			(	0.0000009	,	-0.048438	)
			(	0.0000008	,	-0.042333	)
			(	0.0000007	,	-0.0365127	)
			(	0.0000006	,	-0.0309963	)
			(	0.0000005	,	-0.02579835	)
			(	0.0000004	,	-0.02092239	)
			(	0.0000003	,	-0.01633398	)
			(	0.0000002	,	-0.01182651	)
			(	0.0000001	,	-0.00104502	)		 		 	
		};
		
		\addplot[color=red,thick]
		coordinates{
			(	0.0000001	,	-0.000123032	)
			(	0.0000002	,	-0.0118265	)
			(	0.0000003	,	-0.016334	)
			(	0.0000004	,	-0.0209224	)
			(	0.0000005	,	-0.0257984	)
			(	0.0000006	,	-0.0309963	)
			(	0.0000007	,	-0.0365127	)
			(	0.0000008	,	-0.0423329	)
			(	0.0000009	,	-0.0484381	)
			(	0.000001	,	-0.0548086	)
			(	0.0000011	,	-0.0614242	)
			(	0.0000012	,	-0.0682648	)
			(	0.0000013	,	-0.0753104	)
			(	0.0000014	,	-0.0825415	)
			(	0.0000015	,	-0.0899383	)
			(	0.0000016	,	-0.0974814	)
			(	0.0000017	,	-0.105152	)
			(	0.0000018	,	-0.112929	)
			(	0.0000019	,	-0.120795	)
			(	0.000002	,	-0.12873	)
			(	0.0000021	,	-0.136715	)
			(	0.0000022	,	-0.144729	)
			(	0.0000023	,	-0.152755	)
			(	0.0000024	,	-0.160773	)
			(	0.0000025	,	-0.168763	)
			(	0.0000026	,	-0.176707	)
			(	0.0000027	,	-0.184584	)
			(	0.0000028	,	-0.192377	)
			(	0.0000029	,	-0.200067	)
			(	0.000003	,	-0.207635	)
			(	0.0000031	,	-0.215062	)
			(	0.0000032	,	-0.22233	)
			(	0.0000033	,	-0.229423	)
			(	0.0000034	,	-0.236322	)
			(	0.0000035	,	-0.24301	)
			(	0.0000036	,	-0.249471	)
			(	0.0000037	,	-0.255689	)
			(	0.0000038	,	-0.261649	)
			(	0.0000039	,	-0.267335	)
			(	0.000004	,	-0.272734	)
			(	0.0000041	,	-0.277831	)
			(	0.0000042	,	-0.282614	)
			(	0.0000043	,	-0.287071	)
			(	0.0000044	,	-0.291191	)
			(	0.0000045	,	-0.294963	)
			(	0.0000046	,	-0.298377	)
			(	0.0000047	,	-0.301424	)
			(	0.0000048	,	-0.304098	)
			(	0.0000049	,	-0.306391	)
			(	0.000005	,	-0.308297	)
			(	0.0000051	,	-0.309811	)
			(	0.0000052	,	-0.31093	)
			(	0.0000053	,	-0.31165	)
			(	0.0000054	,	-0.31197	)
			(	0.0000055	,	-0.311889	)
			(	0.0000056	,	-0.311407	)
			(	0.0000057	,	-0.310526	)
			(	0.0000058	,	-0.309247	)
			(	0.0000059	,	-0.307574	)
			(	0.000006	,	-0.305511	)
			(	6.1E-06	,	-0.303064	)
			(	6.2E-06	,	-0.300238	)
			(	6.3E-06	,	-0.297042	)
			(	6.4E-06	,	-0.293482	)
			(	6.5E-06	,	-0.289569	)
			(	6.6E-06	,	-0.285311	)
			(	6.7E-06	,	-0.280721	)
			(	6.8E-06	,	-0.275808	)
			(	6.9E-06	,	-0.270586	)
			(	7E-06	,	-0.265068	)
			(	7.1E-06	,	-0.259266	)
			(	7.2E-06	,	-0.253196	)
			(	7.3E-06	,	-0.246873	)
			(	7.4E-06	,	-0.240311	)
			(	7.5E-06	,	-0.233527	)
			(	7.6E-06	,	-0.226537	)
			(	7.7E-06	,	-0.219358	)
			(	7.8E-06	,	-0.212007	)
			(	0.0000079	,	-0.204501	)
			(	0.000008	,	-0.196858	)
			(	0.0000081	,	-0.189096	)
			(	0.0000082	,	-0.181233	)
			(	0.0000083	,	-0.173287	)
			(	0.0000084	,	-0.165276	)
			(	0.0000085	,	-0.15722	)
			(	0.0000086	,	-0.149136	)
			(	0.0000087	,	-0.141042	)
			(	0.0000088	,	-0.132957	)
			(	0.0000089	,	-0.124898	)
			(	0.000009	,	-0.116886	)
			(	0.0000091	,	-0.108936	)
			(	9.2E-06	,	-0.101068	)
			(	9.3E-06	,	-0.0932981	)
			(	9.4E-06	,	-0.0856456	)
			(	9.5E-06	,	-0.0781277	)
			(	9.6E-06	,	-0.0707621	)
			(	9.7E-06	,	-0.0635666	)
			(	9.8E-06	,	-0.0565591	)
			(	9.9E-06	,	-0.0497576	)
			(	0.00001	,	-0.0431808	)
			(	0.0000101	,	-0.0368478	)
			(	0.0000102	,	-0.0307784	)
			(	0.0000103	,	-0.024994	)
			(	0.0000104	,	-0.0195175	)
			(	0.0000105	,	-0.0143745	)
			(	0.0000106	,	-0.00959452	)
			(	0.0000107	,	-0.00521245	)
			(	0.0000108	,	-0.00127214	)
			(	0.0000109	,	0	)
					
		};
		
		\legend{\emph{Coul.},\emph{Tang.}}
		\node[draw,align=left,scale=0.9] (textbox) at (rel axis cs:0.06,0.9)  {c};
	\end{axis}
\end{tikzpicture}
		\caption{Tangential force at the physical conditions reported in Table~\ref{table:contact_properties} and contact angles of (a) 5$^{\circ}$, (b) 25$^{\circ}$, and (c) 65$^{\circ}$ and the corresponding Coulomb's limit.
		\label{fig:tangential_force}}
	\end{center}
\end{figure}

==> Figs/Weak_scaling.tex <==
\begin{figure}[hbt!]
	\begin{center}
		\begin{tikzpicture}
		\begin{axis}[
		label style={font=\normalsize},
		legend style={nodes={scale=1, transform shape}},
		legend style={fill=none},
		xlabel={$n_n$},
		ylabel={$t_s$},
		y unit=min,
		width=9cm, height=9cm,
		xmin=0, xmax=11,
		ymin=0, ymax=1400,
		xtick={2,4, 6, 8, 10},
		ytick={0,300,600,900,1200},
		legend pos=north west,
		legend style={nodes={scale=0.85}}
		]
				\addplot[color=black,smooth, dashed, mark=square, mark options=solid, mark size=4pt, error bars/.cd, y dir=both,y explicit,error bar style=solid ]
		coordinates {
	(	1	,	736.9	)	+-	(	1	,	95.623	)
(	2	,	765.22	)	+-	(	2	,	32.491	)
(	3	,	802.28	)	+-	(	3	,	23.542	)
(	4	,	860.55	)	+-	(	4	,	62.523	)
(	5	,	890.92	)	+-	(	5	,	71.634	)
(	7	,	954.43	)	+-	(	7	,	49.001	)
(	8	,	974.5	)	+-	(	8	,	32.491	)
(	10	,	1010.7	)	+-	(	10	,	47.918	)
		};
		
		
		\addplot+[color=green, mark=o, mark size=4pt, smooth, error bars/.cd,y dir=both,y explicit] 
		coordinates {
(	1	,	141.1	)	+-	(	1	,	1.135	)
(	2	,	169.5	)	+-	(	2	,	8.25	)
(	3	,	191.48	)	+-	(	3	,	58.175	)
(	4	,	204.78	)	+-	(	4	,	1.78	)
(	5	,	228.1	)	+-	(	5	,	5.275	)
(	7	,	265.6	)	+-	(	7	,	6.905	)
(	8	,	298.5	)	+-	(	8	,	15.7	)
(	10	,	356.45	)	+-	(	10	,	4.59	)
		};
		
				\addplot+[color=black, mark=o, mark size=4pt, smooth, error bars/.cd,y dir=both,y explicit] 
		coordinates {
(	1	,	294.28	)	+-	(	1	,	34.065	)
(	2	,	317.07	)	+-	(	2	,	10.075	)
(	3	,	339.48	)	+-	(	3	,	24.37	)
(	4	,	370.9	)	+-	(	4	,	61.77	)
(	5	,	397.21	)	+-	(	5	,	51.533	)
(	7	,	441.1	)	+-	(	7	,	21.445	)
(	8	,	469.4	)	+-	(	8	,	15.335	)
(	10	,	530.72	)	+-	(	10	,	38.121	)
		};
		
		\addplot[color=blue, mark=o, mark size=4pt, smooth, error bars/.cd,y dir=both,y explicit]
		coordinates {
	    (	1	,	480.29	)	+-	(	1	,	53.97	)
(	2	,	512.65	)	+-	(	2	,	17.15	)
(	3	,	545.65	)	+-	(	3	,	21.9	)
(	4	,	581.73	)	+-	(	4	,	22.975	)
(	5	,	612.72	)	+-	(	5	,	3.145	)
(	7	,	670.1	)	+-	(	7	,	72.34	)
(	8	,	700.87	)	+-	(	8	,	1.5634	)
(   10  ,   728.22  )   +-  (   10  ,   32.573  )
		};
		
		\addplot[color=red, mark=o, mark size=4pt, smooth, error bars/.cd,y dir=both,y explicit]
		coordinates {
	(	1	,	689.42	)	+-	(	1	,	36.4	)
(	2	,	722.9	)	+-	(	2	,	52.114	)
(	3	,	761.87	)	+-	(	3	,	52.569	)
(	4	,	795.75	)	+-	(	4	,	81.991	)
(	5	,	822.52	)	+-	(	5	,	57.578	)
(   7   ,    850.08 )   +-  (   7   ,  80.554   )
(   8   ,    860.05  )   +-  (   8   ,  84.841  )
(   10  ,    863.83  )   +-  (   10  ,  46.254  )
		};
		

		
		\legend{\text{10k/core, no LB}, \text{5k/core}, \text{10k/core}, \text{15k/core},
		\text{20k/core},
	}
		
		\end{axis}
		\end{tikzpicture}
		
		\caption{Simulation times of weak-scaling analysis, at different values of $n_p/n_c$, illustrated in Table\ref{table:weak_scaling}. Each node has 32 cores. Error bars indicate the standard deviation across three runs of the same simulations.
			\label{fig:weak_scaling}}
	\end{center}
\end{figure}
